BlinkML: Efficient Maximum Likelihood Estimation with Probabilistic Guarantees

The rising volume of datasets has made training machine learning (ML) models a major computational cost in the enterprise. Given the iterative nature of model and parameter tuning, many analysts use a small sample of their entire data during their initial stage of analysis to make quick decisions (e.g., what features or hyperparameters to use) and use the entire dataset only in later stages (i.e., when they have converged to a specific model). This sampling, however, is performed in an ad-hoc fashion. Most practitioners cannot precisely capture the effect of sampling on the quality of their model, and eventually on their decision-making process during the tuning phase. Moreover, without systematic support for sampling operators, many optimizations and reuse opportunities are lost. In this paper, we introduce BlinkML, a system for fast, quality-guaranteed ML training. BlinkML allows users to make error-computation tradeoffs: instead of training a model on their full data (i.e., full model), BlinkML can quickly train an approximate model with quality guarantees using a sample. The quality guarantees ensure that, with high probability, the approximate model makes the same predictions as the full model. BlinkML currently supports any ML model that relies on maximum likelihood estimation (MLE), which includes Generalized Linear Models (e.g., linear regression, logistic regression, max entropy classifier, Poisson regression) as well as PPCA (Probabilistic Principal Component Analysis). Our experiments show that BlinkML can speed up the training of large-scale ML tasks by 6.26x-629x while guaranteeing the same predictions, with 95% probability, as the full model.

==> figures/bootstrap_linear_model.tex <==
\begin{figure*}[t]
  \pgfplotsset{subsampling/.style={
    % width=47mm,
    % height=35mm,
    % ymax=1.4,
    % ymin=0.6,
    x post scale=0.44,
    y post scale=0.44,
    % xmin=1,
    % xmax=6,
    % ylabel=Standard Deviation,
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    % xtick={1,2,3,4,5,6,7,8},
    % xticklabels={t1,t9,t12,t15,t17,c1,c2,c3},
    % ytick={0, 50, 100},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    % ylabel shift=-3pt,
    % xlabel shift=-2pt,
    % legend style={
    %     at={(0,1.04)},
    %     anchor=south west,%column sep=2pt,
    %     scale=0.8,
    %     draw=black,fill=none,line width=.5pt,
        % /tikz/every even column/.append style={column sep=40pt}
    % },
    % legend style={
    %   at={(0, 1)},
    %   anchor=north west,
    %   fill=none,
    %   scale=0.8,
    % },
    legend columns=2,
    every axis/.append style={font=\footnotesize},
    ymajorgrids,
    % yminorgrids,
    minor grid style=lightgray,
    % nodes near coords,
    % every node near coord/.append style={font=\tiny}
  }}

  \centering
  \begin{subfigure}[b]{0.25\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[subsampling,
        xtick={1, 2, ..., 7},
        xticklabels={1\%,2\%,5\%,10\%,20\%,50\%,100\%,},
        xlabel=Sampling Ratio,
        ylabel=Optimal Parameters And Bounds for\\1st Most Important Dimension,
      ]
        \addplot[color=darkorange,mark=triangle,mark size=1.5]
        coordinates{
          (1,0.7330) (2,0.7330) (3,0.7330) (4,0.7330) (5,0.7330) (6,0.7330)
        };

        \addplot[color=myblue,mark=*,mark size=1,
        error bars/.cd, y dir=both,y explicit,
        error mark options={
              rotate=90,
              mark size=2pt,
              line width=0.5pt
          },
        ]
        table[x=x,y=y, y error=e] {
          x y e
          1.000000000000000  57.962960665369529   0.385748766385710
          2.000000000000000  58.126372854491180   0.326265560939884
          3.000000000000000  58.152354762124418   0.165499944783448
          4.000000000000000  58.092046810733947   0.163300488095420
          5.000000000000000  58.125889903191919   0.098899320130613
          6.000000000000000  58.111131557775806   0.058552519667298
          };
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}
  ~
  \begin{subfigure}[b]{0.25\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[subsampling,
        xtick={1, 2, ..., 7},
        xticklabels={1\%,2\%,5\%,10\%,20\%,50\%,100\%,},
        xlabel=Sampling Ratio,
        ylabel=Optimal Parameters And Bounds for\\2nd Most Important Dimension,
        yticklabel style={/pgf/number format/fixed}
      ]
      \addplot[color=darkorange,mark=triangle,mark size=1.5]
      coordinates{
        (1,0.0080) (2,0.0080) (3,0.0080) (4,0.0080) (5,0.0080) (6,0.0080)
      };

      \addplot[color=myblue,mark=*,mark size=1,
      error bars/.cd, y dir=both,y explicit,
      error mark options={
            rotate=90,
            mark size=2pt,
            line width=0.5pt
        },
      ]
      table[x=x,y, y error=e] {
        x y e
        1.000000000000000   0.000002028027495   0.000088298003255
        2.000000000000000  -0.000004904779455   0.000060408071584
        3.000000000000000  -0.000002357031252   0.000038253017216
        4.000000000000000   0.000000158978664   0.000024727338251
        5.000000000000000   0.000000009871340   0.000019230320814
        6.000000000000000  -0.000001612825293   0.000009804922362
        };
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}
  ~
  \begin{subfigure}[b]{0.25\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[subsampling,
        xtick={1, 2, ..., 7},
        xticklabels={1\%,2\%,5\%,10\%,20\%,50\%,100\%,},
        xlabel=Sampling Ratio,
        ylabel=Optimal Parameters And Bounds for\\2nd Most Important Dimension,
        yticklabel style={/pgf/number format/fixed}
      ]
      \addplot[color=darkorange,mark=triangle,mark size=1.5]
      coordinates{
        (1,0.0077) (2,0.0077) (3,0.0077) (4,0.0077) (5,0.0077) (6,0.0077)
      };

      \addplot[color=myblue,mark=*,mark size=1,
      error bars/.cd, y dir=both,y explicit,
      error mark options={
            rotate=90,
            mark size=2pt,
            line width=0.5pt
        },
      ]
      table[x=x,y, y error=e] {
        x y e
        1.000000000000000  -0.000001232628273   0.000075663854080
        2.000000000000000   0.000003379235633   0.000055525791358
        3.000000000000000  -0.000003293688808   0.000029693437676
        4.000000000000000   0.000002096482345   0.000027259544047
        5.000000000000000   0.000001412490098   0.000017233013032
        6.000000000000000   0.000000473211408   0.000010467424744
        };
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}
  ~
  \begin{subfigure}[b]{0.25\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[subsampling,
        xtick={1, 2, ..., 7},
        xticklabels={1\%,2\%,5\%,10\%,20\%,50\%,100\%,},
        xlabel=Sampling Ratio,
        ylabel=Size of Model Error Bound,
      ]
        \addplot[color=darkorange,mark=triangle,mark size=1.5]
        coordinates{
          (1,0.0455) (2,0.0385) (3,0.0195) (4,0.0193) (5,0.0117) (6,0.0069)
        };
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}

  \caption{Model Error Bound for Linear Regression in Bootstrap}
  \label{fig:linear_bootstrap_model_error_bound}
\end{figure*}

==> figures/bootstrap_linear_prediction.tex <==
\begin{figure*}[t]
  \pgfplotsset{subsampling/.style={
    % width=47mm,
    % height=35mm,
    % ymax=1,
    % ymin=0,
    % xmin=1,
    % xmax=6,
    % ylabel=Standard Deviation,
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    % xtick={1,2,3,4,5,6,7,8},
    % xticklabels={t1,t9,t12,t15,t17,c1,c2,c3},
    % ytick={0, 50, 100},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    % ylabel shift=-3pt,
    % xlabel shift=-2pt,
    legend style={
        at={(0,1.04)},
        anchor=south west,%column sep=2pt,
        scale=0.8,
        draw=black,fill=none,line width=.5pt,
        % /tikz/every even column/.append style={column sep=40pt}
    },
    % legend style={
    %   at={(0, 1)},
    %   anchor=north west,
    %   fill=none,
    %   scale=0.8,
    % },
    legend columns=1,
    % every axis/.append style={font=\footnotesize},
    ymajorgrids,
    % yminorgrids,
    minor grid style=lightgray,
    % nodes near coords,
    % every node near coord/.append style={font=\tiny}
  }}

  \centering
  \begin{subfigure}[b]{0.4\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[subsampling,
        xtick={1, 2, ..., 41},
        xticklabels={,,,1\%,,,,,,,2\%,,,,,,,5\%,,,,,,,10\%,,,,,,,20\%,,,,,,,50\%,,,,,,,100\%,},
        xlabel=Sampling Ratio,
        ylabel=Optimal Parameters And Bounds for\\2nd Most Important Dimension,
        x post scale=0.8,
        y post scale=0.5,
      ]
      \addplot[color=myred,mark=+,only marks, mark size=1]
      coordinates{
        (1,62.6971) (2,40.0924) (3,76.5142) (4,99.1854) (5,143.7113) (6,46.6177) (8,62.6971) (9,40.0924) (10,76.5142) (11,99.1854) (12,143.7113) (13,46.6177) (15,62.6971) (16,40.0924) (17,76.5142) (18,99.1854) (19,143.7113) (20,46.6177) (22,62.6971) (23,40.0924) (24,76.5142) (25,99.1854) (26,143.7113) (27,46.6177) (29,62.6971) (30,40.0924) (31,76.5142) (32,99.1854) (33,143.7113) (34,46.6177) (36,62.6971) (37,40.0924) (38,76.5142) (39,99.1854) (40,143.7113) (41,46.6177)
      };
      \addplot[mark=*,mark size=1,only marks,mark options={myblue},
      error bars/.cd, y dir=both,y explicit,error bar style={myblue},
      error mark options={
            rotate=90,
            mark size=2pt,
            line width=0.5pt
        },
      ]
        table[x=x,y=y,y error=e] {
          x y e
          1.0000   57.8432    0.8186
          2.0000   58.0215    0.6830
          3.0000   58.0391    0.7294
          4.0000   57.9714    0.5635
          5.0000   58.0888    0.5428
          6.0000   57.9760    0.4337
          8.0000   58.0674    0.5439
          9.0000   58.0485    0.4519
         10.0000   58.1250    0.5524
         11.0000   58.1078    0.4056
         12.0000   58.0362    0.4115
         13.0000   58.0747    0.3589
         15.0000   58.1375    0.2923
         16.0000   58.1652    0.3696
         17.0000   58.1892    0.3470
         18.0000   58.1317    0.2398
         19.0000   58.1392    0.2719
         20.0000   58.1833    0.2315
         22.0000   58.1187    0.2300
         23.0000   58.1132    0.2243
         24.0000   58.1593    0.2685
         25.0000   58.1001    0.1938
         26.0000   58.0899    0.1761
         27.0000   58.1308    0.1506
         29.0000   58.1508    0.1723
         30.0000   58.1311    0.1440
         31.0000   58.1623    0.1650
         32.0000   58.1581    0.1259
         33.0000   58.1437    0.1309
         34.0000   58.1343    0.1149
         36.0000   58.1271    0.0989
         37.0000   58.1247    0.0918
         38.0000   58.1432    0.1094
         39.0000   58.1271    0.0756
         40.0000   58.1243    0.0811
         41.0000   58.1320    0.0789
        };
        \addlegendentry{Full Model Prediction}
        \addlegendimage{color=myblue,mark=|,
        mark options={mark repeat=2,mark phase=1}}
        \addlegendentry{Prediction Error Bound}

        \addplot[color=myred,dashed]
        coordinates{
          (7,0) (7,150)
        };
        \addplot[color=myred,dashed]
        coordinates{
          (14,0) (14,150)
        };
        \addplot[color=myred,dashed]
        coordinates{
          (21,0) (21,150)
        };
        \addplot[color=myred,dashed]
        coordinates{
          (28,0) (28,150)
        };
        \addplot[color=myred,dashed]
        coordinates{
          (35,0) (35,150)
        };
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}
  ~
  \begin{subfigure}[b]{0.3\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[subsampling,
        xtick={1, 2, ..., 6},
        xticklabels={1\%,2\%,5\%,10\%,20\%,50\%,},
        xlabel=Sampling Ratio,
        ylabel=Probability of Error Bound\\Holding for Sample Prediction (\%),
        x post scale=0.5,
        y post scale=0.5,
      ]
        \addplot[color=darkorange,mark=triangle,mark size=1.5]
        coordinates{
          (1, 0) (2, 0) (3, 0) (4, 0) (5, 0) (6, 0)
        };
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}
  ~
  \begin{subfigure}[b]{0.3\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[subsampling,
        xtick={1, 2, ..., 6},
        xticklabels={1\%,2\%,5\%,10\%,20\%,50\%,},
        xlabel=Sampling Ratio,
        ylabel=Size of Prediction Error Bound,
        x post scale=0.5,
        y post scale=0.5,
      ]
        \addplot[color=darkorange,mark=triangle,mark size=1.5]
        coordinates{
          (1,1.2291) (2,0.8810) (3,0.5394) (4,0.3869) (5,0.2818) (6,0.1764)
        };
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}
  \caption{Full Model Predictions And Prediction Error Bounds for Linear Regression in Bootstrap}
  \label{fig:linear_prediction_error_bound}
\end{figure*}

==> figures/bootstrap_logistic_model.tex <==
\begin{figure*}[t]
  \pgfplotsset{subsampling/.style={
    % width=47mm,
    % height=35mm,
    % ymax=1.4,
    % ymin=0.6,
    x post scale=0.44,
    y post scale=0.44,
    % xmin=1,
    % xmax=6,
    % ylabel=Standard Deviation,
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    % xtick={1,2,3,4,5,6,7,8},
    % xticklabels={t1,t9,t12,t15,t17,c1,c2,c3},
    % ytick={0, 50, 100},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    % ylabel shift=-3pt,
    % xlabel shift=-2pt,
    % legend style={
    %     at={(0,1.04)},
    %     anchor=south west,%column sep=2pt,
    %     scale=0.8,
    %     draw=black,fill=none,line width=.5pt,
        % /tikz/every even column/.append style={column sep=40pt}
    % },
    % legend style={
    %   at={(0, 1)},
    %   anchor=north west,
    %   fill=none,
    %   scale=0.8,
    % },
    legend columns=2,
    every axis/.append style={font=\footnotesize},
    ymajorgrids,
    % yminorgrids,
    minor grid style=lightgray,
    % nodes near coords,
    % every node near coord/.append style={font=\tiny}
  }}

  \centering
  \begin{subfigure}[b]{0.25\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[subsampling,
        xtick={1, 2, ..., 7},
        xticklabels={1\%,2\%,5\%,10\%,20\%,50\%,100\%,},
        xlabel=Sampling Ratio,
        ylabel=Optimal Parameters And Bounds for\\1st Most Important Dimension,
      ]
        \addplot[color=darkorange,mark=triangle,mark size=1.5]
        coordinates{
          (1,0.4302) (2,0.4302) (3,0.4302) (4,0.4302) (5,0.4302) (6,0.4302)
        };

        \addplot[color=myblue,mark=*,mark size=1,
        error bars/.cd, y dir=both,y explicit,
        error mark options={
              rotate=90,
              mark size=2pt,
              line width=0.5pt
          },
        ]
        table[x=x,y=y, y error=e] {
          x y e
          1.0000    0.1198    0.0152
          2.0000    0.1235    0.0139
          3.0000    0.1210    0.0078
          4.0000    0.1191    0.0064
          5.0000    0.1189    0.0044
          6.0000    0.1196    0.0025
          };
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}
  ~
  \begin{subfigure}[b]{0.25\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[subsampling,
        xtick={1, 2, ..., 7},
        xticklabels={1\%,2\%,5\%,10\%,20\%,50\%,100\%,},
        xlabel=Sampling Ratio,
        ylabel=Optimal Parameters And Bounds for\\2nd Most Important Dimension,
        yticklabel style={/pgf/number format/fixed}
      ]
      \addplot[color=darkorange,mark=triangle,mark size=1.5]
      coordinates{
        (1,-0.1395) (2,-0.1395) (3,-0.1395) (4,-0.1395) (5,-0.1395) (6,-0.1395)
      };

      \addplot[color=myblue,mark=*,mark size=1,
      error bars/.cd, y dir=both,y explicit,
      error mark options={
            rotate=90,
            mark size=2pt,
            line width=0.5pt
        },
      ]
      table[x=x,y, y error=e] {
        x y e
        1.0000   -0.0006    0.0063
        2.0000    0.0006    0.0037
        3.0000    0.0004    0.0024
        4.0000    0.0004    0.0016
        5.0000    0.0000    0.0012
        6.0000    0.0000    0.0007
        };
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}
  ~
  \begin{subfigure}[b]{0.25\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[subsampling,
        xtick={1, 2, ..., 7},
        xticklabels={1\%,2\%,5\%,10\%,20\%,50\%,100\%,},
        xlabel=Sampling Ratio,
        ylabel=Optimal Parameters And Bounds for\\2nd Most Important Dimension,
        yticklabel style={/pgf/number format/fixed}
      ]
      \addplot[color=darkorange,mark=triangle,mark size=1.5]
      coordinates{
        (1,-0.0951) (2,-0.0951) (3,-0.0951) (4,-0.0951) (5,-0.0951) (6,-0.0951)
      };

      \addplot[color=myblue,mark=*,mark size=1,
      error bars/.cd, y dir=both,y explicit,
      error mark options={
            rotate=90,
            mark size=2pt,
            line width=0.5pt
        },
      ]
      table[x=x,y, y error=e] {
        x y e
        1.0000    0.0001    0.0045
        2.0000    0.0003    0.0034
        3.0000    0.0001    0.0018
        4.0000    0.0002    0.0013
        5.0000    0.0000    0.0011
        6.0000   -0.0000    0.0006
        };
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}
  ~
  \begin{subfigure}[b]{0.25\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[subsampling,
        xtick={1, 2, ..., 7},
        xticklabels={1\%,2\%,5\%,10\%,20\%,50\%,100\%,},
        xlabel=Sampling Ratio,
        ylabel=Size of Model Error Bound,
      ]
        \addplot[color=darkorange,mark=triangle,mark size=1.5]
        coordinates{
          (1,0.0108) (2,0.0079) (3,0.0051) (4,0.0036) (5,0.0026) (6,0.0016)
        };
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}

  \caption{Model Error Bound for Logistic Regression in Bootstrap}
  \label{fig:logistic_bootstrap_model_error_bound}
\end{figure*}

==> figures/bootstrap_logistic_prediction.tex <==
\begin{figure*}[t]
  \pgfplotsset{subsampling/.style={
    % width=47mm,
    % height=35mm,
    % ymax=1,
    % ymin=0,
    % xmin=1,
    % xmax=6,
    % ylabel=Standard Deviation,
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    % xtick={1,2,3,4,5,6,7,8},
    % xticklabels={t1,t9,t12,t15,t17,c1,c2,c3},
    % ytick={0, 50, 100},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    % ylabel shift=-3pt,
    % xlabel shift=-2pt,
    legend style={
        at={(0,1.04)},
        anchor=south west,%column sep=2pt,
        scale=0.8,
        draw=black,fill=none,line width=.5pt,
        % /tikz/every even column/.append style={column sep=40pt}
    },
    % legend style={
    %   at={(0, 1)},
    %   anchor=north west,
    %   fill=none,
    %   scale=0.8,
    % },
    legend columns=1,
    % every axis/.append style={font=\footnotesize},
    ymajorgrids,
    % yminorgrids,
    minor grid style=lightgray,
    % nodes near coords,
    % every node near coord/.append style={font=\tiny}
  }}

  \centering
  \begin{subfigure}[b]{0.4\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[subsampling,
        xtick={1, 2, ..., 41},
        xticklabels={,,,1\%,,,,,,,2\%,,,,,,,5\%,,,,,,,10\%,,,,,,,20\%,,,,,,,50\%,,,,,,,100\%,},
        xlabel=Sampling Ratio,
        ylabel=Optimal Parameters And Bounds for\\2nd Most Important Dimension,
        x post scale=0.8,
        y post scale=0.5,
      ]
      \addplot[color=myred,mark=+,only marks, mark size=1]
      coordinates{
        (1,0.5429) (2,0.5611) (3,0.4850) (4,0.6158) (5,0.5008) (6,0.6135) (8,0.5429) (9,0.5611) (10,0.4850) (11,0.6158) (12,0.5008) (13,0.6135) (15,0.5429) (16,0.5611) (17,0.4850) (18,0.6158) (19,0.5008) (20,0.6135) (22,0.5429) (23,0.5611) (24,0.4850) (25,0.6158) (26,0.5008) (27,0.6135) (29,0.5429) (30,0.5611) (31,0.4850) (32,0.6158) (33,0.5008) (34,0.6135) (36,0.5429) (37,0.5611) (38,0.4850) (39,0.6158) (40,0.5008) (41,0.6135)
      };
      \addplot[mark=*,mark size=1,only marks,mark options={myblue},
      error bars/.cd, y dir=both,y explicit,error bar style={myblue},
      error mark options={
            rotate=90,
            mark size=2pt,
            line width=0.5pt
        },
      ]
        table[x=x,y=y,y error=e] {
          x y e
          1.0000    0.5265    0.0044
          2.0000    0.5292    0.0033
          3.0000    0.5318    0.0042
          4.0000    0.5313    0.0052
          5.0000    0.5296    0.0032
          6.0000    0.5307    0.0030
          8.0000    0.5293    0.0031
          9.0000    0.5302    0.0038
         10.0000    0.5305    0.0056
         11.0000    0.5296    0.0051
         12.0000    0.5308    0.0032
         13.0000    0.5298    0.0034
         15.0000    0.5307    0.0019
         16.0000    0.5301    0.0015
         17.0000    0.5311    0.0021
         18.0000    0.5300    0.0017
         19.0000    0.5308    0.0026
         20.0000    0.5308    0.0032
         22.0000    0.5304    0.0019
         23.0000    0.5300    0.0016
         24.0000    0.5301    0.0016
         25.0000    0.5302    0.0011
         26.0000    0.5299    0.0020
         27.0000    0.5297    0.0019
         29.0000    0.5302    0.0008
         30.0000    0.5301    0.0007
         31.0000    0.5301    0.0008
         32.0000    0.5293    0.0009
         33.0000    0.5301    0.0008
         34.0000    0.5292    0.0011
         36.0000    0.5302    0.0006
         37.0000    0.5298    0.0006
         38.0000    0.5299    0.0006
         39.0000    0.5296    0.0006
         40.0000    0.5304    0.0007
         41.0000    0.5300    0.0007
        };
        \addlegendentry{Full Model Prediction}
        \addlegendimage{color=myblue,mark=|,
        mark options={mark repeat=2,mark phase=1}}
        \addlegendentry{Prediction Error Bound}

        \addplot[color=myred,dashed]
        coordinates{
          (7,0) (7,1)
        };
        \addplot[color=myred,dashed]
        coordinates{
          (14,0) (14,1)
        };
        \addplot[color=myred,dashed]
        coordinates{
          (21,0) (21,1)
        };
        \addplot[color=myred,dashed]
        coordinates{
          (28,0) (28,1)
        };
        \addplot[color=myred,dashed]
        coordinates{
          (35,0) (35,1)
        };
        \addplot[color=myred,dashed]
        coordinates{
          (-1,0.5) (42,0.5)
        };
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}
  ~
  \begin{subfigure}[b]{0.3\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[subsampling,
        xtick={1, 2, ..., 6},
        xticklabels={1\%,2\%,5\%,10\%,20\%,50\%},
        xlabel=Sampling Ratio,
        ylabel=Probability of Error Bound\\Holding for Sample Prediction (\%),
        x post scale=0.5,
        y post scale=0.5,
      ]
        \addplot[color=darkorange,mark=triangle,mark size=1.5]
        coordinates{
          % (1,6.0242) (2,4.5634) (3,2.6424) (4,1.9254) (5,1.3747) (6,0.8572)
          (1,69.1734) (2,69.1734) (3,69.1734) (4,69.1734) (5,69.1734) (6,69.1734)
        };
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}
  ~
  \begin{subfigure}[b]{0.3\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[subsampling,
        xtick={1, 2, ..., 6},
        xticklabels={1\%,2\%,5\%,10\%,20\%,50\%},
        xlabel=Sampling Ratio,
        ylabel=Size of Prediction Error Bound,
        x post scale=0.5,
        y post scale=0.5,
      ]
        \addplot[color=darkorange,mark=triangle,mark size=1.5]
        coordinates{
          (1,0.0070) (2,0.0054) (3,0.0031) (4,0.0022) (5,0.0017) (6,0.0010)
        };
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}
  \caption{Full Model Predictions And Prediction Error Bounds for Logistic Regression}
  \label{fig:logistic_prediction_error_bound}
\end{figure*}

==> figures/fig_acc_intuition.tex <==
\begin{figure}[t]
\centering

\begin{tikzpicture}
  \draw[->,black,thick] (-3.4,0.2) -- (2.1,0.2)
    node[right,font=\small] {$\theta$};

  \draw[->,black,thick] (-3,-0.5) -- (-3,2.8);
    % node[midway,left,font=\small,xshift=0mm,yshift=11mm] {$f_n(\theta)$};

  \draw[domain=-3.2:1.0,smooth,variable=\x,black,ultra thick]
    plot ({\x}, {0.3 * (exp(\x+1.2) - 1.0) + 0.2});

  % x-axis ticks
  \draw[dashed] (-1.2,-0) -- (-1.2,2.2);
  \node[anchor=north] at (-1.2,-0.1) {$\hat{\theta}_N$};
  \draw[dashed] (0.3,-0) -- (0.3,2.2);
  \node[anchor=north] at (0.3,-0.1) {$\theta_n$};

  % Y-axis ticks
  % \draw[dashed] (-3.1,0.3) -- (2,0.3);
  \node[anchor=east,font=\footnotesize] at (-3.1,0.3) {$g(\hat{\theta}_N)$};

  \draw[dashed] (-3.1,1.246) -- (2,1.246);
  \node[anchor=east,font=\footnotesize] at (-3.1,1.246) {$g(\theta_n)$};

  % diff
  \draw[<->,thick] (1.7,0.2) -- (1.7,1.246)
    node[midway,right,font=\small,xshift=2mm,text=vintageorange]
      {$\alpha\, J$};

  \draw[<->,thick] (-1.2,2.0) -- (0.3,2.0)
    node[midway,above,font=\footnotesize,yshift=1mm,text=vintageorange]
      {$\alpha\, H^{\minus 1} J H^{\minus 1}$};

  \draw[ultra thick,vintageorange] (-1.2,0.2) -- (0.3,1.246)
    node[midway,xshift=0mm,yshift=2mm,anchor=east,font=\small] {slope = $H$};

\end{tikzpicture}

\vspace{-2mm}

\caption{
The variances $\alpha\, H^{-1} J H^{-1}$ of sampling-based model parameters are obtained using two model/data-aware quantities (i.e., $\alpha J$ and $H$).}
\label{fig:acc:intuition}
\end{figure}

==> figures/fig_archi.tex <==
\begin{figure}[t]

% \vspace{2mm}

\centering
\begin{tikzpicture}

% COMPONENT
\node[draw=vintageblack,thick,minimum height=10mm,minimum width=15mm,font=\bf\footnotesize,align=center] (MO) at (0,0) {Model\\Trainer};
% \node[draw=none,font=\bf\footnotesize,align=center,minimum height=0mm,minimum width=0mm,anchor=north]
%     at ($(MO.north)+(0,-0.1)$) {Model\\ Trainer};
% \node[draw=vintageblack,minimum height=0mm,minimum width=0mm,anchor=south west,font=\scriptsize] (S)
%     at ($(MO.south west)+(0.12,0.1)$) {\texttt{scipy.optimize}};

\node[draw=vintageblack,thick,minimum height=10mm,minimum width=15mm,align=center,font=\bf\footnotesize,anchor=north west] (MAA)
    at ($(MO.north east)+(0.1,0)$) {Model\\ Accuracy\\ Estimator};

\node[draw=vintageblack,thick,minimum height=10mm,minimum width=15mm,align=center,font=\bf\footnotesize,anchor=north west] (SSE)
    at ($(MAA.north east)+(0.1,0)$) {Sample\\Size\\Estimator};

\node[draw=vintageblack,thick,minimum height=6mm,minimum width=48mm,align=center,font=\bf\footnotesize,anchor=south west] (C)
    at ($(MO.north west)+(0,0.4)$) {\system Coordinator};

% OUTLINE
\node[draw=vintageblack,minimum height=23mm,minimum width=50mm,anchor=north west,anchor=north west] (B)
  at ($(C.north west)+(-0.1,0.1)$) {};


% USER
\node (U2) at ($(B.west)+(-2.2,0.7)$) {\includegraphics[width=12mm]{figures/app_user.pdf}};

\node[anchor=west,draw=vintageblack,rounded corners=1mm,thick,font=\bf\small,minimum height=8mm,minimum width=15mm,align=center] (D)
  at ($(U2.west)+(0.1,-1.2)$) {Training\\ Set};

% FLOW
\draw[{Latex[length=2mm,width=6mm]}-{Latex[length=2mm,width=6mm]},
  line width=1.5mm,vintageblack] ($(C.west)+(-1.6,0)$) -- ($(C.west)+(-0.2,0)$);

\draw[{Latex[length=2mm,width=6mm]}-{Latex[length=2mm,width=6mm]},
  line width=1.5mm,vintageblack] ($(D.east)+(0.1,0.1)$) -- ($(C.west)+(-0.2,-0.3)$);

\draw[{Latex[length=1.5mm,width=5mm]}-{Latex[length=1.5mm,width=5mm]},
  line width=1.5mm,vintageorange] ($(MO.north)+(-0.3,-0.1)$) -- ($(MO.north)+(-0.3,0.5)$);
\draw[{Latex[length=1.5mm,width=5mm]}-{Latex[length=1.5mm,width=5mm]},
  line width=1.5mm,vintageorange] ($(MAA.north)+(-0.3,-0.1)$) -- ($(MAA.north)+(-0.3,0.5)$);
\draw[{Latex[length=1.5mm,width=5mm]}-{Latex[length=1.5mm,width=5mm]},
  line width=1.5mm,vintageorange] ($(SSE.north)+(-0.3,-0.1)$) -- ($(SSE.north)+(-0.3,0.5)$);

% \draw[{Latex[length=1.5mm,width=5mm]}-{Latex[length=1.5mm,width=5mm]},
%   line width=1.5mm,vintagegreen] ($(MO.north)+(0.3,-0.1)$) -- ($(MO.north)+(0.3,0.5)$);
% \draw[{Latex[length=1.5mm,width=5mm]}-{Latex[length=1.5mm,width=5mm]},
%   line width=1.5mm,vintagegreen] ($(MAA.north)+(0.3,-0.1)$) -- ($(MAA.north)+(0.3,0.5)$);


% % LEGEND
% \coordinate (L) at ($(U2.north west)+(-0.1,0.4)$);
% \draw[{Latex[length=2mm,width=4mm]}-{Latex[length=2mm,width=4mm]},
%   line width=1.5mm,vintageorange] (L) -- ($(L)+(0.8,0)$);
% \node [font=\bf\small,anchor=west] at ($(L)+(0.85,0)$) {\modea flows};
%
% \draw[{Latex[length=2mm,width=4mm]}-{Latex[length=2mm,width=4mm]},
%   line width=1.5mm,vintagegreen] ($(L)+(4.1,0)$) -- ($(L)+(4.9,0)$);
% \node [font=\bf\small,anchor=west] at ($(L)+(4.95,0)$) {\modeb flows};

% % Other
% \node[draw=vintageorange,minimum height=8mm,minimum width=71mm,anchor=north west,ultra thick] (O)
%   at ($(B.south west)+(0,-0.2)$) {};

% \node[draw=vintageblack,minimum height=6mm,minimum width=21.7mm,anchor=north west,font=\footnotesize] (OA)
%   at ($(O.north west)+(0.2,-0.1)$) {Training Data};
% \node[draw=vintageblack,minimum height=6mm,minimum width=21.7mm,anchor=north west,font=\footnotesize] (OB)
%   at ($(OA.north east)+(0.1,0)$) {NumPy / SciPy};
% \node[draw=vintageblack,minimum height=6mm,minimum width=21.7mm,anchor=north west,font=\footnotesize] (OC)
%   at ($(OB.north east)+(0.1,0)$) {Spark};

% % Arrows
% \draw[draw=vintageorange,ultra thick,->] ($(MO.south)+(-0.3,0)$) -- ($(MO.south)+(-0.3,-0.4)$);
% \draw[draw=vintageorange,ultra thick,<-] ($(MO.south)+(0.3,0)$) -- ($(MO.south)+(0.3,-0.4)$);

\end{tikzpicture}

\vspace{-2mm}
\caption{Architecture of \system.
% All communications are through Coordinator.
% For \modea, orange flows are used.
% For \modeb, green flows are used.
% Computation-intensive operations (in orange) are either processed locally or distributed to multiple workers using Spark, depending on the sizes of workloads.
}
\label{fig:archi}
\end{figure}

==> figures/fig_exp_acc_guarantee.tex <==
\begin{figure*}[t]

\pgfplotsset{modelagree/.style={
        width=45mm,
        height=30mm,
        xmin=0.5,
        xmax=8.5,
        ymin=80,
        ymax=100,
        xlabel=Requested Accuracy ($(1-\varepsilon) \times 100$\%),
        ylabel=Actual Accuracy,
        xlabel near ticks,
        ylabel near ticks,
        ylabel style={align=center},
        xtick={1, 2, 3, 4, 5, 6, 7, 8},
        xticklabels={80\%, 85\%, 90\%, 95\%, 96\%, 97\%, 98\%, 99\%},
        ytick={85, 90, ..., 100},
        yticklabels={85\%, 90\%, 95\%, 100\%},
        xticklabel style={rotate=30,yshift=-2mm,anchor=east,xshift=1.5mm},
        % yticklabels={0 hr, 0.5 hr, 1 hr, 1.5 hr, 2.0 hr},
        % extra y ticks={10, 20, 30, 40},
        % extra y tick style={yticklabels={}},
        ylabel shift=-5pt,
        xlabel shift=-2pt,
        legend style={
            at={(0,1.15)},anchor=south west,column sep=2pt,
            draw=black,fill=none,line width=.5pt,
            /tikz/every even column/.append style={column sep=20pt},
            font=\small
        },
        legend columns=3,
        every axis/.append style={font=\footnotesize},
        % ymajorgrids,
        % yminorgrids,
        minor grid style=lightgray,
        % nodes near coords,
        % every node near coord/.append style={font=\footnotesize,anchor=west,rotate=60}
    }}

% \centering

\begin{subfigure}[t]{0.24\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[modelagree,
% ymin=90,
% ytick={90, 92, ..., 100},
% yticklabels={90\%, 92\%, 94\%, 96\%, 98\%, 100\%},
]

\addplot[mark=*,mark size=2,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,
error bars/.cd, y dir=minus, y explicit,
    error mark options={
      rotate=90,
      vintageorange,
      mark size=4pt,
      line width=1.5pt
    }
]
table[x=x,y=y,
    y error minus expr=\thisrow{y}-\thisrow{neg},
    y error plus expr=\thisrow{pos}-\thisrow{y}] {
x y neg pos
1  97.0  96.0  97.8
2  97.1  96.6  97.7
3  97.2  96.0  98.0
4  97.4  96.9  98.0
5  97.7  97.0  98.3
6  98.3  97.4  98.9
7  98.8  98.4  99.2
8  99.4  99.2  99.5
};

\addlegendentry{Actual Accuracy Mean}

\pgfplotsset{
  /pgfplots/mylegendimage/.style={
    legend image code/.code={
      \draw [vintageorange,thick] (0cm,0.1cm) -- (0cm,-0.1cm);
      \node [inner sep=0,minimum height=0.5mm,minimum width=3mm,fill=vintageorange]
        at (0cm,-0.1cm) {};
    },
  },
}
\addlegendimage{mylegendimage}
\addlegendentry{Actual Accuracy 5th Percentile}


\addplot[mark=none,
ultra thick,draw=vintagegreen,
]
table[x=x,y=y] {
x y
1  80
2  85
3  90
4  95
5  96
6  97
7  98
8  99
};

\addlegendentry{Requested Accuracy}

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{Lin, \gas}
\end{subfigure}
~
\begin{subfigure}[t]{0.24\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[modelagree,
% ymin=90,
% ytick={90, 92, ..., 100},
% yticklabels={90\%, 92\%, 94\%, 96\%, 98\%, 100\%},
]

\addplot[mark=*,mark size=2,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,
error bars/.cd, y dir=minus, y explicit,
    error mark options={
      rotate=90,
      vintageorange,
      mark size=4pt,
      line width=1.5pt
    }
]
table[x=x,y=y,
    y error minus expr=\thisrow{y}-\thisrow{neg},
    y error plus expr=\thisrow{pos}-\thisrow{y}] {
x y neg pos
1  96.16  95.33  96.51
2  96.16  95.33  96.51
3  96.16  95.33  96.51
4  97.46  97.13  98.20
5  97.95  97.24  98.43
6  98.13  97.64  98.49
7  98.51  98.07  98.95
8  98.86  98.42  99.27
};

% \addlegendentry{Actual Accuracy Mean}

\pgfplotsset{
  /pgfplots/mylegendimage/.style={
    legend image code/.code={
      \draw [vintageorange,thick] (0cm,0.1cm) -- (0cm,-0.1cm);
      \node [inner sep=0,minimum height=0.5mm,minimum width=3mm,fill=vintageorange]
        at (0cm,-0.1cm) {};
    },
  },
}
% \addlegendimage{mylegendimage}
% \addlegendentry{Actual Accuracy 5th Percentile}


\addplot[mark=none,
ultra thick,draw=vintagegreen,
]
table[x=x,y=y] {
x y
1  80
2  85
3  90
4  95
5  96
6  97
7  98
8  99
};

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{LR, \criteo}
\end{subfigure}
~
\begin{subfigure}[t]{0.24\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[modelagree]
\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange},
ultra thick,draw=vintageorange,
error bars/.cd, y dir=minus, y explicit,
    error mark options={
      rotate=90,
      vintageorange,
      mark size=4pt,
      line width=1.5pt
    }
]
table[x=x,y=y,
    y error minus expr=\thisrow{y}-\thisrow{neg},
    y error plus expr=\thisrow{pos}-\thisrow{y}] {
x y neg pos
1  94.15  94.14  94.15
2  94.15  94.14  94.15
3  95.83  95.77  95.89
4  97.89  97.87  97.91
5  98.35  98.35  98.37
6  98.78  98.77  98.8
7  99.28  99.26  99.29
8  99.64  99.63  99.66
};

\addplot[mark=none,
ultra thick,draw=vintagegreen,
]
table[x=x,y=y] {
x y
1  80
2  85
3  90
4  95
5  96
6  97
7  98
8  99
};

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{ME, \mnist}
\end{subfigure}
~
\begin{subfigure}[t]{0.24\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[modelagree,
% height=27mm,
xmin=0.5,
xmax=7.5,
xtick={1, 2, 3, 4, 5, 6, 7},
% xticklabels={0.10, 0.05, 0.01, 5e-3, 1e-3, 5e-4, 1e-4},
% xticklabels={0.90, 0.95, 0.99, 0.995, 0.999, 0.9995, 0.9999},
xticklabels={90\%, 95\%, 99\%, 99.5\%, 99.9\%, 99.95\%, 99.99\%},
xlabel shift=-2mm,
ymin=0.95,
ymax=1.0,
ytick={0.95, 0.96, 0.97, 0.98, 0.99, 1.0},
% yticklabels={0.90, 0.92, 0.94, 0.96, 0.98, 1.00},
yticklabels={95\%, 96\%, 97\%, 98\%, 99\%, 100\%},
xlabel=Requested Accuracy ($(1-\varepsilon) \times 100\%$),
]

\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange},
ultra thick,draw=vintageorange,
error bars/.cd, y dir=minus, y explicit,
    error mark options={
      rotate=90,
      vintageorange,
      mark size=4pt,
      line width=1.5pt
    }
]
table[x=x,y=y,
    y error minus expr=\thisrow{y}-\thisrow{neg},
    y error plus expr=\thisrow{pos}-\thisrow{y}] {
x y neg pos
1  0.9815  0.9794  0.9825
2  0.9909  0.9908  0.9912
3  0.9982  0.998   0.9984
4  0.9989  0.9988  0.9989
5  0.9999  0.9998  0.9999
6  0.9999  0.9999  0.9999
7  1       1       1
};

\addplot[mark=none,
ultra thick,draw=vintagegreen,
]
table[x=x,y=y] {
x y
1  0.90
2  0.95
3  0.99
4  0.995
5  0.999
6  0.9995
7  0.9999
};
\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{PPCA, \mnist}
\end{subfigure}

%%%%%%%%%%%%%%
% SECOND ROW
%%%%%%%%%%%%%%

\vspace{2mm}

\begin{subfigure}[t]{0.24\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[modelagree,
% ymin=90,
% ytick={90, 92, ..., 100},
% yticklabels={90\%, 92\%, 94\%, 96\%, 98\%, 100\%},
]

\addplot[mark=*,mark size=2,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,
error bars/.cd, y dir=minus, y explicit,
    error mark options={
      rotate=90,
      vintageorange,
      mark size=4pt,
      line width=1.5pt
    }
]
table[x=x,y=y,
    y error minus expr=\thisrow{y}-\thisrow{neg},
    y error plus expr=\thisrow{pos}-\thisrow{y}] {
x y neg pos
1  95.1  93.8  96.0
2  94.8  93.9  95.9
3  95.2  94.3  96.1
4  96.3  95.3  96.9
5  97.2  96.6  97.6
6  97.8  97.4  98.2
7  98.5  98.3  98.8
8  99.2  99.1  99.4
};

\addplot[mark=none,
ultra thick,draw=vintagegreen,
]
table[x=x,y=y] {
x y
1  80.0
2  85.0
3  90.0
4  95.0
5  96.0
6  97.0
7  98.0
8  99.0
};

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{Lin, \power}
\end{subfigure}
~
\begin{subfigure}[t]{0.24\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[modelagree,
]

\addplot[mark=*,mark size=2,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,
error bars/.cd, y dir=minus, y explicit,
    error mark options={
      rotate=90,
      vintageorange,
      mark size=4pt,
      line width=1.5pt
    }
]
table[x=x,y=y,
    y error minus expr=\thisrow{y}-\thisrow{neg},
    y error plus expr=\thisrow{pos}-\thisrow{y}] {
x y neg pos
1  94.11  93.04  95.05
2  94.71  93.16  96.14
3  95.98  93.28  96.91
4  98.11  97.79  98.36
5  98.58  98.20  98.99
6  98.99  98.72  99.21
7  99.32  99.13  99.50
8  99.71  99.63  99.82
};

\pgfplotsset{
  /pgfplots/mylegendimage/.style={
    legend image code/.code={
      \draw [vintageorange,thick] (0cm,0.1cm) -- (0cm,-0.1cm);
      \node [inner sep=0,minimum height=0.5mm,minimum width=3mm,fill=vintageorange]
        at (0cm,-0.1cm) {};
    },
  },
}


\addplot[mark=none,
ultra thick,draw=vintagegreen,
]
table[x=x,y=y] {
x y
1  80.0
2  85.0
3  90.0
4  95.0
5  96.0
6  97.0
7  98.0
8  99.0
};

% \addlegendentry{Actual Accuracy (mean by a circle and 5th percentile by a bar)
% \barzan{add two separate legends: one with a red and circle and one with a red and a bar}}
% \addlegendentry{Requested Accuracy}

% \draw[vintageorange,thick] (axis cs:0.5,6060) -- (axis cs:5.5,6060);

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{LR, \higgs}
\end{subfigure}
~
\begin{subfigure}[t]{0.24\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[modelagree]
\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange},
ultra thick,draw=vintageorange,
error bars/.cd, y dir=minus, y explicit,
    error mark options={
      rotate=90,
      vintageorange,
      mark size=4pt,
      line width=1.5pt
    }
]
table[x=x,y=y,
    y error minus expr=\thisrow{y}-\thisrow{neg},
    y error plus expr=\thisrow{pos}-\thisrow{y}] {
x y neg pos
1  82.44  81.71  83.09
2  86.00  85.49  86.49
3  90.19  89.89  90.50
4  95.29  95.00  95.53
5  96.50  96.30  96.69
6  97.54  97.40  97.65
7  98.52  98.38  98.65
8  99.43  99.38  99.51
};

\addplot[mark=none,
ultra thick,draw=vintagegreen,
]
table[x=x,y=y] {
x y
1  80.0
2  85.0
3  90.0
4  95.0
5  96.0
6  97.0
7  98.0
8  99.0
};

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{ME, \yelp}
\end{subfigure}
~
\begin{subfigure}[t]{0.24\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[modelagree,
% height=27mm,
xmin=0.5,
xmax=7.5,
xtick={1, 2, 3, 4, 5, 6, 7},
% xticklabels={0.10, 0.05, 0.01, 5e-3, 1e-3, 5e-4, 1e-4},
% xticklabels={0.90, 0.95, 0.99, 0.995, 0.999, 0.9995, 0.9999},
xticklabels={90\%, 95\%, 99\%, 99.5\%, 99.9\%, 99.95\%, 99.99\%},
xlabel shift=-2mm,
ymin=0.95,
ymax=1.0,
ytick={0.95, 0.96, 0.97, 0.98, 0.99, 1.0},
% yticklabels={0.90, 0.92, 0.94, 0.96, 0.98, 1.00},
yticklabels={95\%, 96\%, 97\%, 98\%, 99\%, 100\%},
xlabel=Requested Accuracy ($(1-\varepsilon) \times 100\%$),
]

\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange},
ultra thick,draw=vintageorange,
error bars/.cd, y dir=minus, y explicit,
    error mark options={
      rotate=90,
      vintageorange,
      mark size=4pt,
      line width=1.5pt
    }
]
table[x=x,y=y,
    y error minus expr=\thisrow{y}-\thisrow{neg},
    y error plus expr=\thisrow{pos}-\thisrow{y}] {
x y neg pos
1  0.993073  0.992186  0.994133
2  0.998096  0.997379  0.998922
3  0.999719  0.999613  0.999776
4  0.999781  0.999714  0.999833
5  0.999924  0.999916  0.999936
6  0.999984  0.999979  0.999987
7  0.999988  0.999986  0.999989
};

\addplot[mark=none,
ultra thick,draw=vintagegreen,
]
table[x=x,y=y] {
x y
1  0.90
2  0.95
3  0.99
4  0.995
5  0.999
6  0.9995
7  0.9999
};
\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{PPCA, \higgs}
\end{subfigure}


\vspace{-2mm}
\caption{The correctness of \system. The requested model accuracies were compared to the actual model accuracies. In most cases, 95\% of the actual model accuracies were (or equivalently, the 5th percentile of the actual accuracies was) higher than the requested accuracies.}
\label{fig:exp:acc}
\end{figure*}


==> figures/fig_exp_baseline.tex <==
\begin{figure*}[t]

\pgfplotsset{sss/.style={
        width=48mm,
        height=32mm,
        xmin=0.5,
        xmax=8.5,
        ymin=0,
        ymax=100,
        xlabel=Requested Accuracy,
        ylabel=Sample Size,
        xlabel near ticks,
        ylabel near ticks,
        ylabel style={align=center},
        xtick={1, 2, 3, 4, 5, 6, 7, 8},
        xticklabels={80\%, 85\%, 90\%, 95\%, 96\%, 97\%, 98\%, 99\%},
        % ytick={0, 1800, 3600, 5400, 7200},
        % yticklabels={0 hr, 0.5 hr, 1 hr, 1.5 hr, 2.0 hr},
        ytick={0, 20, ..., 100},
        yticklabels={0\%, 20\%, 40\%, 60\&, 80\%, 100\%},
        % yticklabels={0 hr, 0.5 hr, 1 hr, 1.5 hr, 2.0 hr},
        % extra y ticks={10, 20, 30, 40},
        % extra y tick style={yticklabels={}},
        ylabel shift=-5pt,
        xlabel shift=-5pt,
        legend style={
            at={(0,1.1)},anchor=south west,column sep=2pt,
            draw=black,fill=none,line width=.5pt,
            /tikz/every even column/.append style={column sep=10pt},
            font=\small
        },
        legend cell align={left},
        legend columns=10,
        every axis/.append style={font=\footnotesize},
        % ymajorgrids,
        xticklabel style={rotate=30,yshift=-2mm,anchor=east,xshift=1.5mm},
        % yminorgrids,
        % minor grid style=lightgray,
        % nodes near coords,
        % every node near coord/.append style={font=\footnotesize,rotate=0}
        scaled y ticks=false
    }}

\centering
\begin{subfigure}[t]{0.49\textwidth}
\centering
  \begin{minipage}{0.48\linewidth}
  \begin{tikzpicture}
  \begin{axis}[sss,
    ymin=92,
    ymax=100,
    ytick={90, 92, 94, 96, 98, 100},
    yticklabels={90\%, 92\%, 94\%, 96\%, 98\%, 100\%},
    ylabel=Actual Accuracy,
  ]

  \addplot[mark=x,mark size=2.5,ultra thick,draw=vintageblack,
  mark options={fill=vintageblack}]
  table[x=x,y=y] {
  x y
  1  96.10
  2  96.10
  3  96.10
  4  96.10
  5  96.10
  6  96.10
  7  96.10
  8  96.10
  };

  \addplot[mark=square*,mark size=1.0,ultra thick,draw=vintageblack!50!white,
  mark options={fill=vintageblack!50!white}]
  table[x=x,y=y] {
  x y
  1  98.68
  2  98.74
  3  98.75
  4  98.85
  5  98.78
  6  98.82
  7  98.79
  8  98.84
  };

  \addplot[mark=triangle*,mark size=1.5,ultra thick,draw=vintagegreen,
  mark options={fill=vintagegreen}]
  table[x=x,y=y] {
  x y
  1  94.84
  2  94.84
  3  94.83
  4  97.48
  5  97.48
  6  98.54
  7  98.85
  8  99.29
  };

  \addplot[mark=*,mark size=1.5,ultra thick,draw=vintageorange,
  mark options={fill=vintageorange}]
  table[x=x,y=y] {
  x y
  1  95.06
  2  94.84
  3  95.18
  4  96.28
  5  97.16
  6  97.83
  7  98.54
  8  99.25
  };

  \addlegendentry{FixedRatio}
  \addlegendentry{RelativeRatio}
  \addlegendentry{\gradual}
  \addlegendentry{\system}

  \addlegendimage{mark=*,mark size=1.5,ultra thick,draw=vintagepurple,
    mark options={fill=vintagepurple}}
  \addlegendentry{\system's pure training time}

  \node[anchor=south east,fill=white,draw=black] at (axis cs: 8.5,92) {Lin, \power};

  \end{axis}
  \end{tikzpicture}
  \end{minipage}
  \hfill
  \begin{minipage}{0.48\linewidth}
    \vspace{5mm}

    % LR, Criteo
    \begin{tikzpicture}
    \begin{axis}[sss,
      ymin=92,
      ymax=100,
      ytick={90, 92, 94, 96, 98, 100},
      yticklabels={90\%, 92\%, 94\%, 96\%, 98\%, 100\%},
      ylabel=Actual Accuracy,
    ]

    \addplot[mark=x,mark size=2.5,ultra thick,draw=vintageblack,
    mark options={fill=vintageblack}]
    table[x=x,y=y] {
    x y
    1  98.63
    2  98.63
    3  98.63
    4  98.63
    5  98.63
    6  98.63
    7  98.63
    8  98.63
    };

    \addplot[mark=square*,mark size=1.0,ultra thick,draw=vintageblack!50!white,
    mark options={fill=vintageblack!50!white}]
    table[x=x,y=y] {
    x y
    1  99.01
    2  98.98
    3  99.11
    4  98.98
    5  98.97
    6  98.99
    7  99.05
    8  98.82
    };

    \addplot[mark=triangle*,mark size=1.5,ultra thick,draw=vintagegreen,
    mark options={fill=vintagegreen}]
    table[x=x,y=y] {
    x y
    1  93.95
    2  93.94
    3  96.82
    4  97.00
    5  97.37
    6  98.19
    7  97.99
    8  99.35
    };

    \addplot[mark=*,mark size=1.5,ultra thick,draw=vintageorange,
    mark options={fill=vintageorange}]
    table[x=x,y=y] {
    x y
    1  96.16
    2  96.16
    3  96.16
    4  97.46
    5  97.95
    6  98.13
    7  98.51
    8  98.86
    };

    \node[anchor=south east,fill=white,draw=black] at (axis cs: 8.5,92) {LR, \criteo};

    \end{axis}
    \end{tikzpicture}

  \end{minipage}

\vspace{-2mm}
\caption{Effectiveness of Sample Size Estimator}
\label{fig:exp:sss:a}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.49\textwidth}
    \begin{minipage}{0.48\linewidth}
    \vspace{5mm}

    % Lin, Power
    \begin{tikzpicture}
    \begin{axis}[sss,
      ymin=1,
      ymax=1000,
      ytick={1, 10, 100, 1000},
      yticklabels={1, 10, 100, 1K},
      ymode=log,
      ylabel=Runtime (sec),
      ylabel shift=-5pt,
    ]

    \addplot[mark=x,mark size=2.5,ultra thick,draw=vintageblack,
    mark options={fill=vintageblack}]
    table[x=x,y=y] {
    x y
    1  2.4
    2  2.4
    3  2.4
    4  2.4
    5  2.4
    6  2.4
    7  2.4
    8  2.4
    };

    \addplot[mark=square*,mark size=1.0,ultra thick,draw=vintageblack!50!white,
    mark options={fill=vintageblack!50!white}]
    table[x=x,y=y] {
    x y
    1  54.4
    2  63.9
    3  60.2
    4  66.1
    5  61.0
    6  60.3
    7  62.0
    8  63.5
    };

    \addplot[mark=triangle*,mark size=1.5,ultra thick,draw=vintagegreen,
    mark options={fill=vintagegreen}]
    table[x=x,y=y] {
    x y
    1  1.8
    2  2.4
    3  1.9
    4  40.1
    5  42.4
    6  115.1
    7  201.8
    8  735.0
    };

    \addplot[mark=*,mark size=1.5,ultra thick,draw=vintageorange,
    mark options={fill=vintageorange}]
    table[x=x,y=y] {
    x y
    1  1.8
    2  2.4
    3  1.9
    4  6.67
    5  9.83
    6  22.85
    7  47.63
    8  161.66
    };

    \addplot[mark=*,mark size=1.5,ultra thick,draw=vintagepurple,
    mark options={fill=vintagepurple}]
    table[x=x,y=y] {
    x y
    1  1.79
    2  2.38
    3  1.86
    4  3.67
    5  6.83
    6  19.85
    7  44.63
    8  158.66
    };

    \node[anchor=north west,fill=white,draw=black] at (axis cs: 0.5,1000) {Lin, \power};

    \end{axis}
    \end{tikzpicture}
    \end{minipage}
    \hfill
    \begin{minipage}{0.48\linewidth}
    \vspace{5mm}

    % LR, Criteo
    \begin{tikzpicture}
    \begin{axis}[sss,
      ymin=1,
      ymax=10000,
      ytick={1, 10, 100, 1000, 10000},
      yticklabels={1, 10, 100, 1K, 10K},
      ymode=log,
      ylabel=Runtime (sec),
      ylabel shift=-5pt,
    ]

    \addplot[mark=x,mark size=2.5,ultra thick,draw=vintageblack,
    mark options={fill=vintageblack}]
    table[x=x,y=y] {
    x y
    1  78.2
    2  78.2
    3  78.2
    4  78.2
    5  78.2
    6  78.2
    7  78.2
    8  78.2
    };

    \addplot[mark=square*,mark size=1.0,ultra thick,draw=vintageblack!50!white,
    mark options={fill=vintageblack!50!white}]
    table[x=x,y=y] {
    x y
    1  700.0
    2  710.0
    3  774.0
    4  721.4
    5  709.3
    6  812.7
    7  786.4
    8  719.8
    };

    \addplot[mark=triangle*,mark size=1.5,ultra thick,draw=vintagegreen,
    mark options={fill=vintagegreen}]
    table[x=x,y=y] {
    x y
    1  9.10
    2  12.39
    3  32.80
    4  115.34
    5  101.21
    6  212.78
    7  822.78
    8  5703.52
    };

    \addplot[mark=*,mark size=1.5,ultra thick,draw=vintageorange,
    mark options={fill=vintageorange}]
    table[x=x,y=y] {
    x y
    1  9.14
    2  8.99
    3  9.04
    4  78.93
    5  86.37
    6  95.45
    7  115.47
    8  227.56
    };

    \addplot[mark=*,mark size=1.5,ultra thick,draw=vintagepurple,
    mark options={fill=vintagepurple}]
    table[x=x,y=y] {
    x y
    1  9.14
    2  8.99
    3  9.04
    4  18.93
    5  26.37
    6  35.45
    7  55.47
    8  167.56
    };

    \node[anchor=south east,fill=white,draw=black] at (axis cs: 8.5,1) {LR, \criteo};

    \end{axis}
    \end{tikzpicture}
    \end{minipage}

  \vspace{-2mm}
  \caption{Efficiency of Sample Size Estimator}
  \label{fig:exp:sss:b}
\end{subfigure}

\vspace{-2mm}
\caption{The effectiveness and efficiency of \system's sample size estimator.
Two baselines (FixedRatio and RelativeRatio) either failed to satisfy
the requested accuracies or were costly. IncEstimator met the requested accuracies, but was often quite slow.}
\label{fig:exp:sss}
\end{figure*}


==> figures/fig_exp_sss_time.tex <==
\begin{figure*}[t]

\vspace{2mm}
\pgfplotsset{ssstime/.style={
        width=57mm,
        height=35mm,
        xmin=0.5,
        xmax=6.5,
        ymin=0,
        ymax=720,
        xlabel=Requested Accuracy ($(1-\varepsilon) \times 100$\%),
        ylabel=Runtime,
        xlabel near ticks,
        ylabel near ticks,
        ylabel style={align=center},
        xtick={1, 2, 3, 4, 5, 6},
        xticklabels={80\%, 85\%, 90\%, 95\%, 99\%, 99.5\%},
        % ytick={0, 1800, 3600, 5400, 7200},
        % yticklabels={0 hr, 0.5 hr, 1 hr, 1.5 hr, 2.0 hr},
        ytick={0, 180, ..., 720},
        % yticklabels={},
        yticklabels={0 min, 3 min, 6 min, 9 min, 12 min},
        % extra y ticks={10, 20, 30, 40},
        % extra y tick style={yticklabels={}},
        ylabel shift=-3pt,
        xlabel shift=-2pt,
        legend style={
            at={(0,1.1)},anchor=south west,column sep=2pt,
            draw=black,fill=none,line width=.5pt,
            /tikz/every even column/.append style={column sep=20pt}
        },
        legend cell align={left},
        legend columns=4,
        every axis/.append style={font=\footnotesize},
        ymajorgrids,
        xticklabel style={rotate=30,yshift=-2mm,anchor=east,xshift=1.5mm},
        % xlabel shift=1mm,
        % yminorgrids,
        % minor grid style=lightgray,
        % nodes near coords,
        % every node near coord/.append style={font=\footnotesize,rotate=0}
    }}

\centering
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[ssstime,
xmin=1.5,
% ymode=log,
ymin=0,
ymax=200,
ytick={0, 50, ..., 200},
yticklabels={0 sec, 50 sec, 100 sec, 150 sec, 200 sec},
]

% \addplot[mark=*,mark size=1.5,ultra thick,draw=vintagegreen,
% mark options={fill=vintagegreen}]
% table[x=x,y=y] {
% x y
% 1    0.1126
% 2    0.2875
% 3    0.2852
% 4    0.8370
% 5   72.2349
% 6  636.1174
% };

\addplot[mark=triangle*,mark size=2.5,ultra thick,draw=vintagegreen,
mark options={fill=vintagegreen}]
table[x=x,y=y] {
x y
% 1   0.279
2   0.333
3   0.333
4     0.6
5   10.09
6  51.186
};

\addplot[mark=*,mark size=2,ultra thick,draw=vintageorange,
mark options={fill=vintageorange}]
table[x=x,y=y] {
x y
% 1    0.0673
2    0.9876
3    1.0551
4    1.7254
5   56.9355
6  173.3533
};

% \addlegendentry{\gradual}
\addlegendentry{OracleML}
\addlegendentry{\system}


% \addlegendimage{mark=*,mark size=1.5,ultra thick,dashed,draw=vintageblack,
% mark options={fill=vintageblack}}
% \addlegendentry{OracleML (projected)}

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{LR, \higgs}
\end{subfigure}
~
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[ssstime,
% ymax=0,
% ymax=3600,
% ytick={0, 600, ..., 3600},
% yticklabels={0 min, 10 min, 20 min, 30 min, 40 min, 50 min, 60 min},
% scaled y ticks=false,
xmin=1.5,
% ymode=log,
ymin=0,
ymax=1200,
ytick={0, 400, ..., 1200},
yticklabels={0 sec, 400 sec, 800 sec, {1,200 sec}},
]

% \addplot[mark=*,mark size=1.5,ultra thick,draw=vintagegreen,
% mark options={fill=vintagegreen}]
% table[x=x,y=y] {
% x y
% 1    6.8719
% 2   14.1617
% 3   67.2927
% 4  775.0207
% 5  61200
% };


\addplot[mark=triangle*,mark size=2.5,ultra thick,draw=vintagegreen,
mark options={fill=vintagegreen}]
table[x=x,y=y] {
x y
% 1  4.1100
2  7.3300
3  25.1180
4  97.00
5  764.00
};

\addplot[mark=*,mark size=2,ultra thick,draw=vintageorange,
mark options={fill=vintageorange}]
table[x=x,y=y] {
x y
% 1     7.01
2    45.72
3   104.51
4   137.00
5   804.00
6  1085.00
};


% \addplot[mark=*,mark size=1.5,ultra thick,dashed,draw=vintageblack,
% mark options={fill=vintageblack}]
% table[x=x,y=y] {
% x y
% 5  764.00
% 6  1045.00
% };

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{ME, \yelp}
\end{subfigure}
~
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[ssstime,
ymax=300,
ytick={0, 60, 120, 180, 240, 300},
yticklabels={0 min, 1 min, 2 min, 3 min, 4 min, 5 min},
xmin=1.5,
xmax=7.5,
xtick={1, 2, 3, 4, 5, 6, 7},
% xticklabels={0.90, 0.95, 0.99, 0.995, 0.999, 0.9995, 0.9999},
xticklabels={90\%, 95\%, 99\%, 99.5\%, 99.9\%, 99.95\%, 99.99\%},
% xlabel shift=0mm,
% ymode=log,
ymin=0,
ymax=20,
ytick={0, 5, ..., 20},
yticklabels={0 sec, 5 sec, 10 sec, 15 sec, 20 sec},
% xlabel=Requested Accuracy ($1-\varepsilon$),
% xlabel shift=0mm,
xlabel=Requested Accuracy ($(1-\varepsilon) \times 100\%$),
]

% \addplot[mark=*,mark size=1.5,ultra thick,draw=vintagegreen,
% mark options={fill=vintagegreen}]
% table[x=x,y=y] {
% x y
% 1  0.85
% 2  1.00
% 3  2.51
% 4  5.28
% 5  21.42
% 6  37.03
% 7  212.28
% };

\addplot[mark=triangle*,mark size=2.5,ultra thick,draw=vintagegreen,
mark options={fill=vintagegreen}]
table[x=x,y=y] {
x y
% 1  0.22
2  0.31
3  0.42
4  0.79
5  2.32
6  3.62
7  13.21
};

\addplot[mark=*,mark size=2,ultra thick,draw=vintageorange,
mark options={fill=vintageorange}]
table[x=x,y=y] {
x y
% 1  2.76
2  2.46
3  2.27
4  2.42
5  3.54
6  4.89
7  18.09
};



\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{PPCA, \mnist}
\end{subfigure}

\vspace{-2mm}
\caption{Optimality of \system's end-to-end performance. \system's training time was compared to OracleML. OracleML is assumed to be able to predict the minimum sample size without any runtime overhead.}
\label{fig:exp:sss:time}
\end{figure*}


==> figures/fig_exp_time_saving.tex <==
\begin{figure*}[t]

\pgfplotsset{timesaving/.style={
        width=45mm,
        height=30mm,
        xmin=0.5,
        xmax=9.5,
        ymin=1,
        ymax=100000,
        xlabel=Requested Accuracy ($(1-\varepsilon) \times 100$\%),
        % ylabel={\color{vintageorange}\bf Speedup},
        xlabel near ticks,
        ylabel near ticks,
        ylabel style={align=center},
        xtick={1, 2, 3, 4, 5, 6, 7, 8, 9},
        xticklabels={80\%, 85\%, 90\%, 95\%, 96\%, 97\%, 98\%, 99\%, 100\%},
        xticklabel style={rotate=60,yshift=-0.5mm,anchor=east,xshift=0mm},
        % ytick={0, 1800, 3600, 5400, 7200},
        % yticklabels={0 hr, 0.5 hr, 1 hr, 1.5 hr, 2.0 hr},
        ytick={1, 10, 100, 1000, 10000, 100000},
        yticklabels={1$\times$, 10$\times$, 100$\times$, $10^3\times$, $10^4\times$, $10^5\times$},
        every y tick label/.append style={color=vintageorange},
        % yticklabels={0\%, 20\%, 40\%, 60\%, 80\%, 100\%},
        % yticklabels={0 hr, 0.5 hr, 1 hr, 1.5 hr, 2.0 hr},
        % extra y ticks={10, 20, 30, 40},
        % extra y tick style={yticklabels={}},
        ylabel shift=-7pt,
        xlabel shift=-2pt,
        legend style={
            at={(0,1.2)},anchor=south west,column sep=2pt,
            draw=black,fill=white,line width=.5pt,
            /tikz/every even column/.append style={column sep=20pt},
            font=\small,
        },
        legend columns=3,
        legend cell align={left},
        every axis/.append style={font=\footnotesize},
        ymajorgrids=false,
        % yminorgrids,
        minor grid style=lightgray,
        % nodes near coords,
        % every node near coord/.append style={font=\scriptsize,anchor=west,rotate=20}
    }}

% \centering
\begin{subfigure}[b]{0.24\textwidth}
\centering
\begin{tikzpicture}

\begin{axis}[timesaving,
% ybar,bar width=1.5mm,
axis y line*=right,
ylabel shift=-7pt,
% ylabel={\color{vintagegreen} Time Saving},
axis x line=none,
ymin=0,
ymax=100,
ytick={0, 20, 40, 60, 80, 100},
yticklabels={0\%, 20\%, 40\%, 60\%, 80\%, 100\%},
every y tick label/.append style={color=vintagegreen},
]

\pgfplotsset{
  /pgfplots/mylegend/.style={
    legend image code/.code={
      \draw [vintageorange,ultra thick] (0cm,0cm) -- (0.6cm,0cm);
      \node [circle,minimum size=0.2pt,scale=0.8,fill=vintageorange] at (0.17cm,0) {};
    },
  },
}

% \addplot[sharp plot,mark=*,mark size=1.5,mark options={fill=vintageorange},
% ultra thick,draw=vintageorange]
% table[x=x,y=y] {
% x y
% % 1  167.8  167.8$\times$
% -1  0
% -2  0
% };
\addlegendimage{mylegend}
\addlegendentry{Speedup (left Y-axis)}

\addplot[
mark=triangle*,mark size=2.5,mark options={fill=vintagegreen,solid},draw=vintagegreen,opacity=1,
ultra thick,dashed]
table[x=x,y=y] {
x y
1  99.92
2  99.93
3  99.90
4  99.84
5  99.66
6  99.42
7  99.04
8  96.47
9  1
};

\addlegendentry{Time Saving (right Y-axis)}
\end{axis}

\begin{axis}[timesaving,
axis y line*=left,
ymode=log,
ymajorgrids=false,
ymax=10000,
]
\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange},
ultra thick,draw=vintageorange,
]
table[x=x,y=y] {
x y
1  1326.9231
2  1363.6364
3  1023.7389
4  629.3324
5  291.1638
6  171.0885
7  104.2324
8  28.3132
9  1
};
\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{Lin, \gas}
\end{subfigure}
~
\begin{subfigure}[b]{0.24\textwidth}
\centering
\begin{tikzpicture}

\begin{axis}[timesaving,
% ybar,bar width=1.5mm,
axis y line*=right,
% ylabel={\color{vintagegreen} Time Saving},
axis x line=none,
ymin=0,
ymax=100,
ytick={0, 20, 40, 60, 80, 100},
yticklabels={0\%, 20\%, 40\%, 60\%, 80\%, 100\%},
every y tick label/.append style={color=vintagegreen},
]

\pgfplotsset{
  /pgfplots/mylegend/.style={
    legend image code/.code={
      \draw [vintageorange,ultra thick] (0cm,0cm) -- (0.6cm,0cm);
      \node [circle,minimum size=0.2pt,scale=0.8,fill=vintageorange] at (0.17cm,0) {};
    },
  },
}

% \addplot[sharp plot,mark=*,mark size=1.5,mark options={fill=vintageorange},
% ultra thick,draw=vintageorange]
% table[x=x,y=y] {
% x y
% % 1  167.8  167.8$\times$
% -1  0
% -2  0
% };

\addplot[
mark=triangle*,mark size=2.5,mark options={fill=vintagegreen,solid},draw=vintagegreen,opacity=1,
ultra thick,dashed]
table[x=x,y=y] {
x y
1  99.84
2  99.84
3  99.84
4  98.62
5  98.49
6  98.33
7  97.98
8  96.03
9  0
};

% \addplot[mark=*,mark size=1.5,mark options={fill=vintagegreen},
% ultra thick,draw=vintagegreen]
% table[x=x,y=y] {
% x y
% % 1  367.3  367.3$\times$
% 2  99.73
% 3  96.68
% 4  92.51
% 5  65.84
% 6  33.42
% };

% \addlegendentry{\higgs}
% \addlegendentry{\yelp (binarized)}

% \draw[vintageorange,thick] (axis cs:0.5,6060) -- (axis cs:5.5,6060);
\end{axis}

\begin{axis}[timesaving,
axis y line*=left,
ymode=log,
ymajorgrids=false,
ymax=1000,
]
\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange},
ultra thick,draw=vintageorange]
table[x=x,y=y] {
x y
1  626.5864
2  637.0412
3  633.5177
4  72.5580
5  66.3077
6  60.0000
7  49.5973
8  25.1670
9  1
};
\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{LR, \criteo}
\end{subfigure}
~
\begin{subfigure}[b]{0.24\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[timesaving,
% ybar,bar width=1.5mm,
axis y line*=right,
axis x line=none,
% ylabel={\color{vintagegreen} Time Saving},
ymin=0,
ymax=100,
ytick={0, 20, 40, 60, 80, 100},
yticklabels={0\%, 20\%, 40\%, 60\%, 80\%, 100\%},
ymajorgrids=false,
every y tick label/.append style={color=vintagegreen},
]

% \addplot[mark=*,mark size=1.5,mark options={fill=vintageorange},
% ultra thick,draw=vintageorange]
% table[x=x,y=y] {
% x y
% % 1  16809.4  16809.4$\times$99.99\%
% 2  99.99
% 3  99.99
% 4  99.95
% 5  97.57
% 6  91.98
% };

\addplot[
% fill=vintagegreen,draw=vintagegreen,opacity=0.2]
mark=triangle*,mark size=2.5,mark options={fill=vintagegreen,solid},draw=vintagegreen,opacity=1,
ultra thick,dashed]
table[x=x,y=y] {
x y
1  99.84
2  99.84
3  99.49
4  98.47
5  97.69
6  96.15
7  91.70
8  75.03
9  0
};
\end{axis}

\begin{axis}[timesaving,
axis y line*=left,
ylabel shift=-8pt,
ymode=log,
ymax=1000,
xlabel=Requested Accuracy ($(1-\varepsilon) \times 100\%$),
ymajorgrids=false,
]
\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange},
ultra thick,draw=vintageorange]
table[x=x,y=y] {
x y
1  634.733441
2  639.5550733
3  194.2912088
4  65.26698536
5  43.31810219
6  25.97170809
7  12.04709682
8  4.005477925
9  1
};
\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{ME, \mnist}
\end{subfigure}
~
\begin{subfigure}[b]{0.24\textwidth}
\centering
\begin{tikzpicture}

\begin{axis}[timesaving,
axis y line*=right,
axis x line=none,
% ybar,bar width=1.5mm,
xmin=0.5,
xmax=8.5,
xtick={1, 2, 3, 4, 5, 6, 7, 8},
% ylabel={\color{vintagegreen} Time Saving},
% xticklabels={0.10, 0.05, 0.01, 5e-3, 1e-3, 5e-4, 1e-4},
xticklabels={90\%, 95\%, 99\%, 99.5\%, 99.9\%, 99.95\%, 99.99\%, 100\%},
% xlabel shift=0mm,
xlabel=Requested Accuracy ($1-\varepsilon$),
ymin=0,
ymax=100,
ytick={0, 20, 40, 60, 80, 100},
yticklabels={0\%, 20\%, 40\%, 60\%, 80\%, 100\%},
every y tick label/.append style={color=vintagegreen},
]

\addplot[
% fill=vintagegreen,draw=vintagegreen,opacity=0.2]
mark=triangle*,mark size=2.5,mark options={fill=vintagegreen,solid},draw=vintagegreen,opacity=1,
ultra thick,dashed]
table[x=x,y=y] {
x y
1  93.71
2  93.60
3  93.17
4  92.43
5  87.46
6  82.00
7  58.46
8  0
};
% \addlegendentry{\higgs}
% \addlegendentry{\mnist}
\end{axis}

\begin{axis}[timesaving,
axis y line*=left,
ylabel shift=-8pt,
ymode=log,
xmin=0.5,
xmax=8.5,
ymax=100,
xtick={1, 2, 3, 4, 5, 6, 7, 8},
% xticklabels={0.10, 0.05, 0.01, 5e-3, 1e-3, 5e-4, 1e-4},
xticklabels={90\%, 95\%, 99\%, 99.5\%, 99.9\%, 99.95\%, 99.99\%, 100\%},
xlabel shift=-2mm,
ymajorgrids=false,
]
\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange},
ultra thick,draw=vintageorange]
table[x=x,y=y] {
x y
1  15.9091
2  15.6250
3  14.6444
4  13.2075
5  7.9727
6  5.5556
7  2.4072
8  1
};
\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{PPCA, \mnist}
\end{subfigure}



%%%%%%%%%%%%%%
% SECOND ROW
%%%%%%%%%%%%%%

\vspace{2mm}


\begin{subfigure}[b]{0.24\textwidth}
\centering
\begin{tikzpicture}

\begin{axis}[timesaving,
% ybar,bar width=1.5mm,
axis y line*=right,
ylabel shift=-7pt,
% ylabel={\color{vintagegreen} Time Saving},
axis x line=none,
ymin=0,
ymax=100,
ytick={0, 20, 40, 60, 80, 100},
yticklabels={0\%, 20\%, 40\%, 60\%, 80\%, 100\%},
every y tick label/.append style={color=vintagegreen},
]

\pgfplotsset{
  /pgfplots/mylegend/.style={
    legend image code/.code={
      \draw [vintageorange,ultra thick] (0cm,0cm) -- (0.6cm,0cm);
      \node [circle,minimum size=0.2pt,scale=0.8,fill=vintageorange] at (0.17cm,0) {};
    },
  },
}

\addplot[
mark=triangle*,mark size=2.5,mark options={fill=vintagegreen,solid},draw=vintagegreen,opacity=1,
ultra thick,dashed]
table[x=x,y=y] {
x y z
1  99.85
2  99.84
3  99.84
4  99.24
5  98.88
6  97.39
7  94.56
8  81.55
9  1
};

\end{axis}


\begin{axis}[timesaving,
axis y line*=left,
ymode=log,
ymajorgrids=false,
ymax=1000,
]
\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange},
ultra thick,draw=vintageorange]
table[x=x,y=y] {
x y
1  683.8461
2  630.1252
3  628.1371
4  131.3639
5  89.0878
6  38.3336
7  18.3902
8  5.4188
9  1
};
\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{Lin, \power}
\end{subfigure}
~
\begin{subfigure}[b]{0.24\textwidth}
\centering
\begin{tikzpicture}

\begin{axis}[timesaving,
% ybar,bar width=1.5mm,
axis y line*=right,
% ylabel={\color{vintagegreen} Time Saving},
axis x line=none,
ymin=0,
ymax=100,
ytick={0, 20, 40, 60, 80, 100},
yticklabels={0\%, 20\%, 40\%, 60\%, 80\%, 100\%},
every y tick label/.append style={color=vintagegreen},
]

\pgfplotsset{
  /pgfplots/mylegend/.style={
    legend image code/.code={
      \draw [vintageorange,ultra thick] (0cm,0cm) -- (0.6cm,0cm);
      \node [circle,minimum size=0.2pt,scale=0.8,fill=vintageorange] at (0.17cm,0) {};
    },
  },
}

% \addplot[sharp plot,mark=*,mark size=1.5,mark options={fill=vintageorange},
% ultra thick,draw=vintageorange]
% table[x=x,y=y] {
% x y
% % 1  167.8  167.8$\times$
% -1  0
% -2  0
% };

\addplot[
mark=triangle*,mark size=2.5,mark options={fill=vintagegreen,solid},draw=vintagegreen,opacity=1,
ultra thick,dashed]
table[x=x,y=y] {
x y
1  99.93
2  99.93
3  99.64
4  99.17
5  98.26
6  96.25
7  89.93
8  56.40
9  1
};

% \addplot[mark=*,mark size=1.5,mark options={fill=vintagegreen},
% ultra thick,draw=vintagegreen]
% table[x=x,y=y] {
% x y
% % 1  367.3  367.3$\times$
% 2  99.73
% 3  96.68
% 4  92.51
% 5  65.84
% 6  33.42
% };

% \addlegendentry{\higgs}
% \addlegendentry{\yelp (binarized)}

% \draw[vintageorange,thick] (axis cs:0.5,6060) -- (axis cs:5.5,6060);
\end{axis}


\begin{axis}[timesaving,
axis y line*=left,
ymode=log,
ymajorgrids=false,
ymax=10000,
]
\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange},
ultra thick,draw=vintageorange]
table[x=x,y=y] {
x y
1  1487.2296
2  1490.1873
3  276.7590
4  120.6080
5  57.5334
6  26.6467
7  9.9280
8  2.2936
9  1
};
\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{LR, \higgs}
\end{subfigure}
~
\begin{subfigure}[b]{0.24\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[timesaving,
% ybar,bar width=1.5mm,
axis y line*=right,
axis x line=none,
% ylabel={\color{vintagegreen} Time Saving},
ymin=0,
ymax=100,
ytick={0, 20, 40, 60, 80, 100},
yticklabels={0\%, 20\%, 40\%, 60\%, 80\%, 100\%},
ymajorgrids=false,
every y tick label/.append style={color=vintagegreen},
]

\addplot[
mark=triangle*,mark size=2.5,mark options={fill=vintagegreen,solid},draw=vintagegreen,opacity=1,
ultra thick,dashed]
table[x=x,y=y] {
x y
1  94.84
2  94.30
3  92.80
4  84.04
5  76.30
6  63.18
7  36.42
8  7.20
9  0
};

\end{axis}

\begin{axis}[timesaving,
axis y line*=left,
ylabel shift=-8pt,
ymode=log,
ymax=100,
xlabel=Requested Accuracy ($(1-\varepsilon) \times 100\%$),
ymajorgrids=false,
]
\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange},
ultra thick,draw=vintageorange]
table[x=x,y=y] {
x y
1  19.3856
2  17.5394
3  13.8943
4  6.2662
5  4.2189
6  2.7158
7  1.5729
8  1.0776
9  1
};
\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{ME, \yelp}
\end{subfigure}
~
\begin{subfigure}[b]{0.24\textwidth}
\centering
\begin{tikzpicture}

\begin{axis}[timesaving,
axis y line*=right,
axis x line=none,
% ybar,bar width=1.5mm,
xmin=0.5,
xmax=8.5,
xtick={1, 2, 3, 4, 5, 6, 7, 8},
% ylabel={\color{vintagegreen} Time Saving},
% xticklabels={0.10, 0.05, 0.01, 5e-3, 1e-3, 5e-4, 1e-4},
xticklabels={90\%, 95\%, 99\%, 99.5\%, 99.9\%, 99.95\%, 99.99\%, 100\%},
% xlabel shift=0mm,
xlabel=Requested Accuracy ($1-\varepsilon$),
ymin=0,
ymax=100,
ytick={0, 20, 40, 60, 80, 100},
yticklabels={0\%, 20\%, 40\%, 60\%, 80\%, 100\%},
every y tick label/.append style={color=vintagegreen},
]

\addplot[
% fill=vintagegreen,draw=vintagegreen,opacity=0.2]
mark=triangle*,mark size=2.5,mark options={fill=vintagegreen,solid},draw=vintagegreen,opacity=1,
ultra thick,dashed]
table[x=x,y=y] {
x y
1  92.7500
2  92.8000
3  92.7500
4  92.5000
5  91.6500
6  90.5000
7  80.6000
8  0
};
\end{axis}

\begin{axis}[timesaving,
axis y line*=left,
ylabel shift=-8pt,
ymode=log,
xmin=0.5,
xmax=8.5,
ymax=100,
xtick={1, 2, 3, 4, 5, 6, 7, 8},
% xticklabels={0.10, 0.05, 0.01, 5e-3, 1e-3, 5e-4, 1e-4},
xticklabels={90\%, 95\%, 99\%, 99.5\%, 99.9\%, 99.95\%, 99.99\%, 100\%},
xlabel shift=-2mm,
ymajorgrids=false,
]
\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange},
ultra thick,draw=vintageorange]
table[x=x,y=y] {
x y
1  13.7931
2  13.8889
3  13.7931
4  13.3333
5  11.9760
6  10.5263
7  5.1546
8  1
};
\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{PPCA, \higgs}
\end{subfigure}

\vspace{-2mm}
\caption{\system's speedups compared to full model training (the accuracies of the approximate models are studied in \cref{fig:exp:acc}).}
\label{fig:exp:time_saving}
% \vspace{2mm}
\end{figure*}


==> figures/fig_framework.tex <==
\begin{figure}[t]

\begin{tikzpicture}
\tikzset{mybox/.style={
    draw=black,
    align=center,
    minimum width=17mm,
    minimum height=12mm,
}}


\node(A) [mybox] at (0,0) {Sample data\\ (\texttt{sample})};

\node(B) [mybox] at ($(A) + (3,0)$) {Full data\\ (\texttt{train})};

\draw[-{Latex[length=1.5mm,width=2mm]},thick] (B) -- (A)
   node[midway,above,font=\bf\footnotesize] {sample};


\node(smodel) [mybox,ellipse,minimum width=14mm,minimum height=12mm] at ($(A) + (0,-2)$) {Sample\\ model};

\draw[-{Latex[length=1.5mm,width=2mm]},thick] (A) -- (smodel)
   node[midway,left,font=\bf\footnotesize] {train};


\node(fmodel) [mybox,ellipse,minimum width=14mm,minimum height=12mm] at ($(B) + (0,-2)$) {Full\\ model};

\draw[-{Latex[length=1.5mm,width=2mm]},thick] (smodel) -- (fmodel)
   node[midway,above,font=\bf\footnotesize,align=center] {estimate\\with\\ error bound};

\draw[-{Latex[length=1.5mm,width=2mm]},dashed,thick] (B) -- (fmodel)
    node[midway,font=\Huge] {\xmark};

\node(concept) [circle,draw=black] at ($(fmodel) + (3,0)$) {Real-world};

\draw[-{Latex[length=1.5mm,width=2mm]},ultra thick,dashed,gray] (fmodel) -- (concept)
    node[midway,above,font=\bf\footnotesize,black] {hypothesize};
\end{tikzpicture}

\caption{The Framework of Machine Learning via Sample.}
\label{fig:approx_ml_framework}
\end{figure}

==> figures/fig_hyperparam.tex <==
\begin{figure}[t]

  \pgfplotsset{hyperparam/.style={
    width=60mm,
    height=35mm,
    xmin=0,
    xmax=3600,
    ymin=0.5,
    ymax=0.8,
    xlabel=Runtime (min),
    ylabel=Accuracy,
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    xtick={0, 600, 1200, 1800, 2400, 3000, 3600},
    xticklabels={0, 10, 20, 30, 40, 50, 60},
    % xticklabel style={rotate=60,yshift=-0.5mm,anchor=east,xshift=0mm},
    ytick={0.5, 0.6, 0.7, 0.8},
    yticklabels={50\%, 60\%, 70\%, 80\%},
    % ytick={1, 10, 100, 1000, 10000, 100000},
    % yticklabels={1$\times$, 10$\times$, 100$\times$, $10^3\times$, $10^4\times$, $10^5\times$},
    % every y tick label/.append style={color=vintageorange},
    % yticklabels={0\%, 20\%, 40\%, 60\%, 80\%, 100\%},
    % yticklabels={0 hr, 0.5 hr, 1 hr, 1.5 hr, 2.0 hr},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    ylabel shift=-2pt,
    xlabel shift=-2pt,
    legend style={
        at={(1.05,1)},anchor=north west,column sep=2pt,
        draw=black,fill=white,line width=.5pt,
        /tikz/every even column/.append style={column sep=10pt},
        font=\small,
    },
    legend columns=1,
    legend cell align={left},
    every axis/.append style={font=\footnotesize},
    ymajorgrids=false,
    % yminorgrids,
    minor grid style=lightgray,
    % nodes near coords,
    % every node near coord/.append style={font=\scriptsize,anchor=west,rotate=20}
  }}

\centering
\begin{tikzpicture}

  \begin{axis}[
    hyperparam
  ]

  \addlegendimage{only marks,mark=*,mark size=1.5,mark options={fill=vintagegreen,draw=vintagegreen},draw=none}
  \addlegendentry{Full Models}

  \addlegendimage{only marks,mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},draw=none}
  \addlegendentry{\system Models}

  \addplot[mark=*,mark size=0.5,mark options={fill=vintageorange,draw=vintageorange},
  draw=none,opacity=0.2]
  table[x=x,y=y] {
  x y
  0.51	0.70
  1.03	0.74
  1.78	0.71
  3.73	0.74
  4.82	0.74
  15.61	0.74
  16.64	0.59
  18.56	0.74
  18.85	0.71
  20.83	0.71
  21.99	0.71
  22.79	0.74
  23.16	0.74
  23.58	0.74
  23.89	0.74
  24.89	0.74
  27.37	0.74
  27.81	0.74
  28.12	0.71
  28.43	0.72
  30.24	0.73
  45.57	0.73
  46.45	0.58
  47.35	0.63
  48.27	0.60
  48.67	0.74
  48.96	0.74
  49.23	0.68
  49.51	0.71
  50.71	0.74
  51.67	0.67
  67.74	0.74
  69.16	0.73
  71.65	0.70
  72.02	0.74
  72.47	0.74
  72.96	0.74
  73.27	0.72
  323.90	0.74
  324.30	0.74
  325.93	0.74
  326.84	0.62
  327.14	0.72
  328.25	0.69
  329.16	0.67
  330.13	0.70
  333.97	0.67
  334.90	0.61
  336.78	0.74
  337.39	0.74
  339.48	0.74
  339.84	0.74
  340.25	0.72
  342.08	0.74
  342.42	0.73
  343.66	0.73
  344.04	0.74
  344.39	0.72
  344.94	0.74
  347.88	0.73
  350.02	0.74
  351.36	0.70
  351.72	0.74
  352.01	0.67
  352.35	0.71
  354.33	0.74
  355.70	0.66
  356.01	0.73
  357.78	0.72
  358.46	0.74
  358.84	0.72
  359.15	0.74
  360.06	0.64
  362.28	0.74
  364.00	0.74
  366.04	0.74
  367.51	0.65
  370.41	0.74
  371.59	0.69
  371.89	0.73
  372.22	0.74
  373.53	0.74
  373.92	0.74
  374.23	0.74
  376.13	0.74
  376.63	0.74
  377.01	0.73
  384.12	0.64
  386.01	0.74
  386.52	0.71
  386.84	0.74
  387.40	0.75
  387.79	0.72
  388.21	0.72
  388.79	0.74
  389.07	0.74
  390.06	0.54
  390.40	0.66
  391.64	0.74
  393.50	0.73
  394.89	0.74
  396.50	0.67
  397.79	0.72
  399.53	0.71
  400.01	0.73
  401.09	0.61
  402.60	0.63
  403.21	0.74
  403.74	0.74
  404.98	0.56
  405.31	0.71
  406.48	0.68
  406.95	0.74
  407.51	0.74
  408.78	0.73
  409.50	0.71
  410.60	0.68
  413.21	0.74
  414.59	0.68
  414.93	0.73
  415.85	0.63
  416.47	0.74
  416.80	0.74
  417.92	0.64
  418.93	0.66
  420.75	0.71
  421.50	0.74
  422.01	0.74
  422.42	0.73
  424.15	0.71
  424.60	0.72
  425.76	0.70
  426.08	0.74
  426.98	0.72
  427.99	0.73
  428.89	0.71
  429.47	0.71
  430.90	0.58
  432.27	0.64
  433.67	0.74
  434.42	0.74
  437.08	0.74
  437.54	0.74
  438.27	0.74
  440.50	0.74
  442.00	0.66
  443.53	0.75
  445.88	0.70
  447.30	0.67
  447.77	0.74
  450.60	0.74
  450.92	0.74
  451.33	0.74
  451.87	0.71
  452.56	0.74
  453.17	0.74
  453.60	0.74
  454.75	0.74
  456.22	0.63
  458.62	0.74
  460.18	0.71
  461.27	0.74
  461.62	0.74
  462.10	0.74
  462.90	0.73
  463.86	0.74
  464.23	0.71
  467.06	0.74
  468.47	0.73
  469.67	0.69
  470.15	0.74
  471.66	0.67
  473.81	0.65
  474.55	0.74
  476.31	0.68
  478.19	0.72
  478.81	0.74
  480.02	0.74
  481.89	0.74
  484.09	0.73
  484.77	0.74
  485.57	0.74
  486.23	0.72
  486.89	0.72
  488.92	0.72
  490.74	0.60
  492.59	0.70
  493.41	0.74
  494.69	0.57
  495.32	0.71
  496.15	0.74
  497.46	0.72
  498.94	0.72
  499.74	0.74
  500.73	0.74
  512.37	0.73
  512.95	0.74
  513.24	0.71
  514.21	0.60
  526.99	0.67
  529.34	0.74
  530.46	0.66
  532.83	0.74
  533.17	0.73
  535.28	0.74
  546.63	0.73
  547.93	0.72
  549.77	0.74
  550.86	0.70
  551.37	0.74
  551.70	0.74
  552.67	0.66
  562.52	0.65
  562.83	0.74
  563.37	0.74
  565.19	0.74
  565.49	0.74
  568.07	0.74
  569.12	0.58
  570.09	0.63
  570.42	0.74
  571.54	0.64
  573.43	0.72
  574.59	0.67
  574.92	0.73
  576.01	0.74
  576.38	0.72
  577.47	0.65
  578.33	0.59
  578.77	0.74
  579.21	0.73
  583.38	0.74
  583.69	0.74
  585.52	0.67
  587.63	0.74
  589.30	0.74
  589.69	0.72
  590.02	0.68
  590.38	0.74
  590.81	0.74
  591.20	0.72
  592.61	0.71
  593.18	0.74
  593.48	0.72
  594.91	0.72
  595.33	0.73
  595.67	0.71
  596.14	0.74
  598.39	0.74
  599.61	0.68
  599.96	0.74
  600.42	0.74
  600.73	0.66
  602.81	0.74
  603.25	0.74
  604.48	0.74
  604.82	0.74
  609.32	0.74
  609.79	0.75
  610.15	0.74
  610.50	0.74
  612.35	0.74
  619.99	0.69
  621.15	0.73
  621.48	0.71
  621.98	0.74
  622.27	0.69
  624.19	0.74
  625.43	0.71
  625.81	0.74
  626.24	0.74
  626.70	0.74
  627.77	0.63
  628.10	0.72
  628.43	0.74
  630.57	0.74
  631.12	0.74
  632.61	0.74
  633.22	0.74
  634.19	0.74
  634.73	0.74
  635.11	0.74
  635.64	0.74
  637.61	0.74
  639.73	0.74
  640.07	0.74
  641.17	0.66
  644.50	0.74
  645.72	0.69
  647.11	0.74
  647.63	0.74
  649.04	0.74
  649.39	0.74
  649.70	0.74
  651.03	0.66
  651.42	0.72
  651.80	0.74
  652.14	0.74
  654.90	0.74
  657.52	0.74
  658.63	0.57
  660.09	0.74
  660.41	0.74
  661.58	0.68
  661.96	0.74
  663.17	0.71
  663.53	0.74
  664.93	0.72
  665.27	0.74
  665.58	0.74
  665.89	0.72
  666.92	0.70
  669.16	0.74
  669.54	0.74
  670.08	0.74
  670.51	0.69
  670.82	0.74
  671.16	0.73
  671.42	0.69
  671.75	0.74
  672.27	0.74
  672.74	0.74
  674.00	0.75
  674.30	0.72
  675.29	0.68
  675.60	0.73
  676.72	0.72
  678.10	0.74
  680.87	0.74
  686.03	0.70
  691.94	0.74
  692.22	0.73
  693.77	0.74
  694.74	0.70
  711.52	0.73
  711.83	0.74
  717.80	0.74
  718.07	0.74
  718.41	0.74
  718.70	0.71
  721.20	0.74
  722.34	0.66
  722.66	0.69
  723.16	0.74
  724.33	0.68
  724.68	0.74
  726.02	0.72
  726.37	0.73
  726.66	0.73
  727.07	0.74
  728.48	0.74
  728.80	0.74
  729.17	0.74
  731.57	0.73
  732.92	0.66
  734.41	0.73
  735.39	0.69
  736.61	0.65
  736.91	0.74
  737.23	0.74
  737.58	0.74
  739.48	0.74
  739.76	0.74
  740.16	0.74
  740.67	0.74
  743.01	0.73
  744.14	0.73
  767.22	0.73
  768.12	0.56
  769.09	0.68
  772.23	0.74
  772.51	0.74
  773.69	0.74
  774.78	0.67
  775.06	0.70
  775.55	0.74
  777.25	0.74
  778.83	0.73
  779.20	0.74
  782.43	0.74
  783.31	0.60
  784.24	0.63
  784.53	0.73
  784.92	0.72
  786.29	0.73
  786.72	0.74
  787.91	0.68
  788.40	0.74
  789.27	0.62
  790.40	0.72
  790.84	0.74
  791.84	0.74
  792.19	0.70
  793.77	0.72
  796.50	0.74
  798.53	0.74
  812.56	0.70
  813.91	0.72
  814.25	0.74
  815.31	0.67
  815.91	0.74
  816.30	0.75
  816.77	0.74
  817.33	0.74
  819.28	0.74
  819.68	0.74
  821.41	0.74
  822.53	0.68
  836.30	0.72
  836.61	0.74
  837.09	0.73
  837.42	0.72
  838.51	0.72
  840.79	0.66
  843.12	0.74
  843.46	0.74
  844.70	0.70
  845.60	0.64
  845.89	0.69
  846.20	0.71
  846.51	0.69
  847.02	0.74
  847.30	0.71
  847.84	0.74
  849.27	0.72
  849.77	0.74
  853.47	0.74
  854.79	0.72
  856.79	0.74
  858.58	0.74
  861.64	0.74
  863.09	0.69
  864.86	0.74
  865.18	0.68
  865.54	0.74
  865.94	0.74
  866.49	0.74
  867.03	0.74
  867.46	0.74
  867.87	0.74
  868.23	0.73
  868.52	0.72
  868.81	0.71
  869.71	0.59
  870.05	0.74
  870.96	0.62
  873.77	0.73
  874.13	0.73
  876.53	0.71
  877.98	0.72
  878.33	0.74
  878.66	0.74
  879.04	0.74
  880.01	0.67
  880.30	0.74
  881.45	0.68
  882.57	0.63
  883.88	0.67
  884.23	0.73
  884.70	0.74
  885.06	0.72
  887.66	0.72
  888.11	0.72
  899.14	0.74
  901.25	0.74
  903.61	0.74
  904.86	0.74
  905.82	0.69
  909.01	0.74
  909.95	0.67
  910.28	0.74
  910.62	0.74
  911.50	0.64
  912.49	0.72
  912.79	0.74
  913.68	0.64
  913.96	0.74
  914.33	0.74
  928.44	0.72
  928.77	0.73
  930.72	0.74
  931.04	0.74
  932.11	0.70
  932.44	0.74
  933.38	0.64
  935.21	0.74
  936.55	0.71
  937.52	0.69
  938.08	0.74
  940.65	0.74
  940.95	0.74
  941.76	0.74
  942.04	0.74
  942.51	0.74
  946.42	0.74
  946.77	0.74
  948.57	0.74
  949.10	0.74
  949.43	0.74
  949.74	0.74
  950.09	0.74
  950.43	0.74
  950.80	0.74
  951.77	0.68
  953.01	0.74
  954.56	0.74
  954.85	0.71
  955.20	0.74
  972.62	0.73
  973.16	0.74
  974.15	0.71
  975.22	0.73
  975.55	0.74
  976.43	0.58
  977.97	0.74
  978.62	0.74
  980.17	0.73
  981.15	0.70
  981.42	0.74
  981.78	0.74
  982.15	0.74
  982.43	0.74
  984.10	0.74
  984.44	0.74
  986.54	0.74
  987.75	0.72
  988.77	0.69
  989.86	0.66
  990.15	0.74
  990.49	0.74
  990.80	0.74
  992.14	0.73
  992.67	0.74
  993.55	0.63
  994.00	0.74
  995.23	0.73
  995.55	0.73
  996.50	0.68
  998.40	0.73
  1041.57	0.74
  1042.84	0.72
  1043.85	0.66
  1056.85	0.74
  1057.38	0.74
  1080.69	0.71
  1081.59	0.70
  1081.99	0.74
  1082.87	0.61
  1083.40	0.74
  1083.75	0.74
  1084.84	0.74
  1085.35	0.74
  1086.56	0.74
  1086.88	0.74
  1087.83	0.70
  1088.15	0.73
  1089.25	0.74
  1090.77	0.74
  1091.08	0.74
  1091.43	0.74
  1092.49	0.74
  1093.98	0.74
  1107.65	0.71
  1107.93	0.74
  1108.20	0.72
  1110.35	0.74
  1110.64	0.74
  1110.99	0.74
  1111.25	0.71
  1112.43	0.74
  1112.72	0.74
  1113.64	0.66
  1115.85	0.74
  1116.34	0.73
  1116.67	0.74
  1117.02	0.74
  1117.40	0.74
  1118.30	0.65
  1118.64	0.74
  1119.05	0.74
  1120.98	0.74
  1121.24	0.69
  1121.69	0.74
  1122.05	0.71
  1122.58	0.74
  1122.89	0.74
  1123.18	0.70
  1125.08	0.74
  1125.61	0.74
  1126.48	0.58
  1126.87	0.74
  1127.28	0.73
  1128.54	0.63
  1129.35	0.57
  1129.68	0.74
  1131.74	0.74
  1132.68	0.67
  1133.00	0.73
  1134.01	0.71
  1134.39	0.74
  1134.67	0.68
  1137.08	0.74
  1137.47	0.72
  1138.49	0.67
  1140.57	0.74
  1141.55	0.72
  1141.93	0.74
  1142.21	0.74
  1142.66	0.74
  1142.98	0.74
  1150.45	0.69
  1170.26	0.73
  1171.90	0.74
  1172.95	0.68
  1173.25	0.74
  1173.53	0.70
  1174.56	0.74
  1176.82	0.69
  1177.23	0.74
  1177.73	0.74
  1178.00	0.69
  1178.41	0.74
  1178.69	0.72
  1179.03	0.74
  1179.38	0.73
  1180.38	0.59
  1180.70	0.73
  1182.22	0.74
  1183.24	0.72
  1183.58	0.74
  1187.52	0.74
  1187.96	0.74
  1188.32	0.74
  1190.46	0.74
  1192.37	0.74
  1192.96	0.74
  1193.27	0.69
  1195.04	0.74
  1195.46	0.75
  1195.79	0.74
  1196.11	0.74
  1197.32	0.73
  1197.64	0.74
  1198.14	0.74
  1200.39	0.74
  1200.72	0.70
  1201.01	0.71
  1201.43	0.74
  1203.45	0.74
  1203.80	0.73
  1204.11	0.74
  1204.39	0.66
  1205.71	0.74
  1206.58	0.57
  1207.58	0.64
  1207.85	0.73
  1209.02	0.69
  1210.64	0.74
  1210.90	0.68
  1211.85	0.68
  1217.80	0.62
  1218.09	0.73
  1245.09	0.74
  1245.46	0.74
  1246.39	0.65
  1248.32	0.74
  1248.63	0.74
  1249.17	0.74
  1249.47	0.71
  1249.80	0.65
  1250.92	0.64
  1251.30	0.73
  1252.37	0.61
  1252.79	0.74
  1253.11	0.72
  1253.64	0.74
  1255.63	0.74
  1255.95	0.73
  1259.39	0.73
  1265.27	0.66
  1266.61	0.74
  1267.00	0.74
  1267.27	0.73
  1275.86	0.71
  1276.79	0.61
  1277.99	0.73
  1278.27	0.72
  1296.76	0.74
  1297.64	0.64
  1298.74	0.74
  1299.05	0.74
  1300.32	0.72
  1300.60	0.70
  1301.62	0.71
  1302.59	0.71
  1303.45	0.65
  1305.33	0.71
  1306.35	0.60
  1306.67	0.74
  1308.71	0.74
  1310.88	0.74
  1311.29	0.72
  1312.74	0.63
  1313.72	0.69
  1314.64	0.67
  1314.95	0.73
  1316.08	0.73
  1316.47	0.74
  1316.81	0.74
  1317.83	0.66
  1319.10	0.74
  1321.04	0.74
  1322.19	0.74
  1322.49	0.72
  1323.60	0.67
  1325.63	0.74
  1328.04	0.74
  1329.60	0.71
  1330.50	0.68
  1331.69	0.70
  1333.24	0.74
  1333.57	0.72
  1333.85	0.72
  1334.79	0.66
  1335.82	0.74
  1342.46	0.71
  1342.89	0.74
  1344.65	0.73
  1345.53	0.66
  1346.66	0.67
  1347.57	0.64
  1348.62	0.64
  1348.91	0.73
  1349.23	0.74
  1349.59	0.75
  1350.09	0.74
  1351.03	0.69
  1358.39	0.73
  1359.40	0.71
  1359.72	0.74
  1360.73	0.74
  1361.06	0.74
  1361.33	0.74
  1361.68	0.74
  1361.96	0.73
  1363.45	0.73
  1364.30	0.58
  1364.66	0.73
  1365.00	0.73
  1365.28	0.74
  1365.61	0.74
  1365.92	0.74
  1366.84	0.68
  1367.14	0.74
  1368.17	0.66
  1369.87	0.74
  1385.02	0.73
  1389.39	0.74
  1389.85	0.73
  1391.59	0.71
  1392.48	0.61
  1393.92	0.74
  1395.07	0.73
  1395.35	0.70
  1395.66	0.72
  1402.28	0.72
  1404.02	0.75
  1404.29	0.71
  1404.82	0.74
  1405.09	0.72
  1410.03	0.74
  1412.84	0.65
  1415.51	0.74
  1415.87	0.73
  1416.81	0.69
  1417.25	0.74
  1418.16	0.66
  1418.49	0.74
  1418.95	0.74
  1420.48	0.74
  1420.87	0.74
  1421.19	0.74
  1423.03	0.74
  1423.41	0.74
  1425.37	0.74
  1425.71	0.74
  1426.20	0.74
  1426.56	0.74
  1440.57	0.74
  1441.63	0.74
  1441.94	0.74
  1442.88	0.66
  1443.18	0.73
  1444.80	0.74
  1445.71	0.69
  1446.05	0.74
  1446.30	0.73
  1447.17	0.58
  1449.38	0.74
  1450.27	0.55
  1452.52	0.74
  1452.86	0.74
  1453.13	0.72
  1487.32	0.74
  1488.49	0.68
  1488.79	0.74
  1494.31	0.73
  1494.57	0.70
  1495.80	0.74
  1496.20	0.74
  1496.72	0.74
  1497.00	0.71
  1499.31	0.74
  1499.58	0.72
  1499.89	0.72
  1500.28	0.74
  1500.64	0.74
  1503.44	0.74
  1503.72	0.72
  1505.95	0.73
  1506.21	0.74
  1507.23	0.62
  1508.18	0.73
  1508.85	0.74
  1510.30	0.74
  1511.25	0.68
  1511.79	0.74
  1512.12	0.74
  1512.56	0.74
  1512.83	0.70
  1513.10	0.74
  1513.44	0.74
  1514.39	0.67
  1514.66	0.72
  1515.68	0.65
  1516.69	0.69
  1516.98	0.73
  1517.49	0.74
  1517.83	0.74
  1518.76	0.66
  1519.75	0.71
  1521.36	0.74
  1523.41	0.74
  1523.70	0.74
  1524.55	0.62
  1525.48	0.64
  1525.81	0.74
  1526.22	0.74
  1526.53	0.73
  1527.03	0.74
  1528.76	0.74
  1529.68	0.69
  1530.12	0.74
  1531.08	0.60
  1531.41	0.74
  1550.05	0.74
  1615.55	0.73
  1615.89	0.74
  1616.77	0.63
  1618.94	0.74
  1620.02	0.65
  1622.35	0.74
  1623.81	0.74
  1624.72	0.74
  1625.96	0.74
  1627.16	0.73
  1628.43	0.72
  1628.82	0.74
  1629.75	0.59
  1630.06	0.74
  1630.47	0.74
  1630.77	0.74
  1631.05	0.70
  1633.05	0.74
  1633.40	0.73
  1634.56	0.70
  1636.72	0.74
  1639.34	0.74
  1639.80	0.74
  1641.07	0.74
  1641.52	0.74
  1642.79	0.69
  1643.93	0.68
  1644.54	0.74
  1645.76	0.69
  1646.05	0.66
  1647.14	0.63
  1654.09	0.71
  1663.72	0.74
  1666.57	0.74
  1670.68	0.75
  1671.09	0.74
  1672.75	0.73
  1675.40	0.74
  1675.89	0.74
  1678.65	0.74
  1681.08	0.74
  1681.72	0.74
  1682.07	0.74
  1685.62	0.74
  1687.31	0.74
  1689.74	0.69
  1691.85	0.72
  1694.00	0.74
  1695.99	0.74
  1696.37	0.74
  1697.54	0.66
  1697.89	0.74
  1699.91	0.75
  1702.61	0.74
  1703.06	0.70
  1704.26	0.64
  1704.70	0.73
  1705.10	0.70
  1705.48	0.74
  1705.95	0.74
  1707.27	0.62
  1708.00	0.74
  1708.43	0.74
  1709.00	0.74
  1709.60	0.74
  1712.15	0.74
  1713.87	0.74
  1716.16	0.74
  1716.61	0.73
  1717.16	0.74
  1749.59	0.73
  1750.25	0.74
  1750.55	0.72
  1760.70	0.73
  1762.74	0.74
  1764.86	0.74
  1765.32	0.74
  1766.60	0.67
  1767.05	0.72
  1767.48	0.74
  1769.13	0.74
  1770.29	0.63
  1772.44	0.64
  1772.80	0.74
  1774.05	0.60
  1775.29	0.66
  1775.95	0.74
  1776.33	0.73
  1776.78	0.72
  1777.17	0.72
  1779.60	0.74
  1782.11	0.73
  1783.26	0.59
  1784.75	0.74
  1785.92	0.68
  1788.76	0.73
  1789.15	0.74
  1789.60	0.75
  1791.03	0.70
  1792.92	0.74
  1793.25	0.70
  1794.47	0.66
  1794.90	0.74
  1795.93	0.68
  1797.67	0.74
  1800.36	0.74
  1804.15	0.74
  1805.32	0.65
  1806.84	0.72
  1815.13	0.74
  1815.42	0.74
  1816.46	0.60
  1816.86	0.74
  1817.33	0.74
  1818.37	0.57
  1819.67	0.68
  1821.24	0.74
  1959.94	0.74
  1962.05	0.74
  1962.52	0.74
  1963.65	0.70
  1965.12	0.69
  1965.71	0.74
  1966.86	0.69
  1967.21	0.70
  1967.70	0.73
  1969.77	0.74
  1971.83	0.74
  1973.21	0.64
  1974.48	0.69
  1974.91	0.74
  1975.36	0.74
  1977.24	0.69
  1977.84	0.74
  1978.47	0.74
  1978.82	0.70
  1979.98	0.65
  1981.16	0.69
  1981.84	0.74
  1982.23	0.74
  1983.38	0.66
  1983.84	0.73
  1984.98	0.72
  1986.31	0.74
  };
  % \addplot[draw=black!50!vintageorange,ultra thick]
  % table[x=x,y=y] {
  % x y
  % 0.51  0.70
  % 1.03  0.74
  % 386.84	0.74
  % 387.40	0.75
  % 3600 0.75
  % };

  % \addlegendentry{\system's Models}

  \addplot[mark=*,mark size=1.5,mark options={fill=vintagegreen,draw=vintagegreen},
  draw=none]
  table[x=x,y=y] {
  x y
  243.57	0.71
  816.51	0.74
  1015.29	0.72
  2008.85	0.74
  2527.32	0.74
  3106.12	0.74
  3186.63	0.59
  3650.85	0.74
  3844.85	0.71
  };

  \end{axis}
\end{tikzpicture}

\vspace{-4mm}
\caption{Hyperparameter optimization}
\label{fig:exp:hyperparam}
\end{figure}



==> figures/fig_interface.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}

\node (U1) at (0,0) {\includegraphics[width=12mm]{figures/app_user.pdf}};
\node[draw=vintageblack,ultra thick,fill=none,align=center,rounded corners=1mm,minimum width=16mm,minimum height=13mm,font=\footnotesize] (S1) at ($(U1)+(4.5,0)$) {Traditional\\ML\\Library};
\draw[draw=vintageblack,ultra thick,->] ($(U1.east)+(0,0.2)$) -- ($(S1.west)+(-0.1,0.2)$)
	node[midway,above,font=\it\scriptsize]
	{Training Set};
\draw[draw=vintageblack,ultra thick,<-] ($(U1.east)+(0,-0.2)$) -- ($(S1.west)+(-0.1,-0.2)$)
	node[midway,below,align=center,font=\it\scriptsize]
	{Exact Model\\ (after 2 hours)};
\node[font=\small\bf,align=left,anchor=west] at ($(U1)+(-3,0)$) {Traditional\\ML Library};

\def\y{-2.3}
\node (U2) at (0,\y) {\includegraphics[width=12mm]{figures/app_user.pdf}};
\node[draw=vintageblack,ultra thick,fill=none,align=center,rounded corners=1mm,minimum width=16mm,minimum height=13mm,font=\footnotesize] (S2) at ($(U2)+(4.5,0)$) {\system};
\draw[draw=vintageblack,ultra thick,->] ($(U2.east)+(0,0.2)$) -- ($(S2.west)+(-0.1,0.2)$)
	node[midway,above,align=center,font=\it\scriptsize]
	{Training Set,\\Requested Accuracy (99\%)};
\draw[draw=vintageblack,ultra thick,<-] ($(U2.east)+(0,-0.2)$) -- ($(S2.west)+(-0.1,-0.2)$)
	node[midway,below,align=center,,font=\scriptsize]
	{\textbf{\textit{99\% Accurate Model}}\\ \textbf{\textit{(after 2 mins)}}};
\node[font=\small\bf,align=left,anchor=west] at ($(U2)+(-3,0)$) {\system\\\scriptsize};

% \def\y{-4.6}
% \node (U2) at (0,\y) {\includegraphics[width=12mm]{figures/app_user.pdf}};
% \node[draw=vintageblack,ultra thick,fill=none,align=center,rounded corners=1mm,minimum width=16mm,minimum height=13mm,font=\footnotesize] (S2) at ($(U2)+(4.5,0)$) {\system};
% \draw[draw=vintageblack,ultra thick,->] ($(U2.east)+(0,0.2)$) -- ($(S2.west)+(-0.1,0.2)$)
% 	node[midway,above,align=center,font=\it\scriptsize]
% 	{Training Set,\\Sample Size (10,000)};
% \draw[draw=vintageblack,ultra thick,<-] ($(U2.east)+(0,-0.2)$) -- ($(S2.west)+(-0.1,-0.2)$)
% 	node[midway,below,align=center,,font=\scriptsize]
% 	{\textbf{\textit{90\% Accurate Model}}\\ \textbf{\textit{(after 1 min)}}};
% \node[font=\small\bf,align=left,anchor=west] at ($(U2)+(-3,0)$) {\system\\\scriptsize (\modeb)};

\end{tikzpicture}

\caption{Interaction difference between traditional ML libraries and \system. \system can quickly train an approximate ML model in accordance to a user-specified accuracy request.
% \emph{approximation contract}.
% : \modea or \modeb.
% Latency and accuracy examples are based on our experiment results (\cref{sec:exp}).
}
\label{fig:interface}

\end{figure}

==> figures/fig_intro.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
    \begin{axis}[
        width=65mm,
        height=45mm,
        xlabel={Training Data Size},
        xlabel style={align=center,yshift=-0.5mm,font=\bf\footnotesize},
        % ylabel=Generalization Error\\,
        % ylabel style={align=center,yshift=4mm,font=\bf\footnotesize},
        axis y line*=left,
        axis x line*=bottom,
        xtick={1,2.8},
        xticklabels={$n$, $N$},
        x tick label style={align=center,font=\scriptsize},
        ytick={0},
        xmin=0,
        xmax=3.2,
        ymin=0,
        ymax=10,
        domain=0:1.9,
        draw=black!50,
        line width=0.4mm,
        clip=false,
    ]
    % \addplot[gray,line width=0.4mm] {- exp(-3*x)-0.02 };
    \addplot[black,line width=0.4mm,domain=0.12:3,samples=50] { 1/x+1.5 };
    \node[anchor=west,font=\bf\small,black,align=left] at (axis cs: 0.2,8) {Generalization\\Error};

    \draw[gray,dashed,line width=0.3mm,vintagegreen] (axis cs: 0,1.86) -- (axis cs: 2.8,1.86);
    \draw[gray,dashed,line width=0.3mm,vintagegreen] (axis cs: 0,2.5) -- (axis cs: 1,2.5);
    \draw[{Latex[length=0.5mm,width=2mm]}-{Latex[length=0.5mm,width=2mm]},line width=0.4mm,vintagegreen] (axis cs: -0.1, 1.86) -- (axis cs: -0.1, 2.5);
    \node[anchor=east,font=\bf\small,black,align=left] at (axis cs: -0.12,2.2) {error\\Increment};

    \draw[gray,line width=0.2mm] (axis cs: 1,0) -- (axis cs: 1,2.5);
    \draw[gray,line width=0.2mm] (axis cs: 2.8,0) -- (axis cs: 2.8,1.86);
    % \draw[gray,dashed,line width=0.4mm,] (axis cs: 0,1.0) -- (axis cs: 2.8,1.0);

    % \draw[gray,thin] (axis cs: 0.5,-1.2) -- (axis cs: 0.5,1);
    % \draw[gray,thin] (axis cs: 1.8,-1.2) -- (axis cs: 1.8,1);
    % \draw[{Latex[length=1.5mm,width=2mm]}-{Latex[length=1.5mm,width=2mm]},line width=0.4mm,black] (axis cs: 0.5, -0.243) -- (axis cs: 0.5, 0.243);
    % \node[anchor=south west,font=\bf\scriptsize,black,align=left] at (axis cs: 0.5, 0.244)
    %  {Accuracy Loss\\ (which we estimate)};

    % \draw[{Latex[length=2mm,width=2mm]}-{Latex[length=2mm,width=2mm]},line width=0.3mm,black] (axis cs: 0.5, -0.8) -- (axis cs: 1.8, -0.8);

    \end{axis}


    \begin{axis}[
        width=65mm,
        height=45mm,
        axis y line*=right,
        hide x axis,
        draw=black!50,
        line width=0.4mm,
        ymin=0,
        ymax=10,
        xmin=0,
        xmax=3.2,
        ytick={0},
        clip=false,
    ]

    \addplot[black,line width=0.4mm,domain=0.12:3,samples=50] { x^2+0.5 };
    \node[anchor=west,font=\bf\small,black,align=left] at (axis cs: 2.3,5) {Training\\Time};

    \draw[gray,line width=0.2mm,vintageorange] (axis cs: 1,1.5) -- (axis cs: 3.2,1.5);
    \draw[gray,line width=0.2mm,vintageorange] (axis cs: 2.8,8.34) -- (axis cs: 3.2,8.34);

    \draw[{Latex[length=0.5mm,width=2mm]}-{Latex[length=0.5mm,width=2mm]},line width=0.4mm,vintageorange] (axis cs: 3.3, 1.5) -- (axis cs: 3.3, 8.34);
    \node[anchor=west,font=\bf\small,black,align=left] at (axis cs: 3.32,5) {training\\time\\saving};
    \end{axis}

\end{tikzpicture}

\caption{Training an approximate model (using $n$ training examples) saves much training time at the cost of small quality loss (error increment).}
\label{fig:intro}
\end{figure}

==> figures/fig_overhead_hyperparam.tex <==
\begin{figure*}[t]

\pgfplotsset{hyperparam/.style={
  width=48mm,
  height=29mm,
  xmin=0,
  xmax=1,
  ymin=0,
  ymax=1,
  xlabel=Number of Features,
  % ylabel={\color{vintageorange}\bf Speedup},
  xlabel near ticks,
  ylabel near ticks,
  ylabel style={align=center},
  % xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
  % xticklabels={80\%, 85\%, 90\%, 95\%, 96\%, 97\%, 98\%, 99\%, 99.5\%, 100\%},
  % xticklabel style={rotate=60,yshift=-0.5mm,anchor=east,xshift=0mm},
  % ytick={0, 1800, 3600, 5400, 7200},
  % yticklabels={0 hr, 0.5 hr, 1 hr, 1.5 hr, 2.0 hr},
  % ytick={1, 10, 100, 1000, 10000, 100000},
  % yticklabels={1$\times$, 10$\times$, 100$\times$, $10^3\times$, $10^4\times$, $10^5\times$},
  % every y tick label/.append style={color=vintageorange},
  % yticklabels={0\%, 20\%, 40\%, 60\%, 80\%, 100\%},
  % yticklabels={0 hr, 0.5 hr, 1 hr, 1.5 hr, 2.0 hr},
  % extra y ticks={10, 20, 30, 40},
  % extra y tick style={yticklabels={}},
  ylabel shift=-4pt,
  xlabel shift=-2pt,
  legend style={
      at={(0.0,1.1)},anchor=south west,column sep=2pt,
      draw=black,fill=white,line width=.5pt,
      /tikz/every even column/.append style={column sep=8pt},
  },
  legend columns=3,
  legend cell align={left},
  every axis/.append style={font=\footnotesize},
  ymajorgrids=false,
  % yminorgrids,
  minor grid style=lightgray,
  % nodes near coords,
  % every node near coord/.append style={font=\scriptsize,anchor=west,rotate=20}
}}

\begin{subfigure}[b]{0.50\textwidth}
% \centering
% \hspace*{2mm}
\begin{tikzpicture}

  \begin{axis}[
    hyperparam,
    width=62mm,
    height=32mm,
    xmin=0.5,
    xmax=9.5,
    xtick={1, 2, 3, 4, 5, 6, 7, 8, 9},
    xticklabels={100, 500, 1K, 5K, 10K, 50K, 100K, 500K, 998K},
    ymin=0,
    ymax=300,
    ytick={0, 50, 100, 150, 200, 250, 300},
    ylabel=Time (sec),
    ybar stacked,
    bar width=2mm,
    xtick style={draw=none},
    legend style={
        at={(1.05,1.0)},anchor=north west,column sep=2pt,
        draw=black,fill=white,line width=.5pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize,
    },
    xticklabel style={rotate=30,yshift=-2mm,anchor=east,xshift=1.5mm},
    legend columns=1,
    clip=false,
    xlabel shift=-6pt,
  ]

  \addplot[draw=vintagepurple,fill=vintagepurple]
  table[x=x,y=y] {
    x y
    1 0.34
    2 0.64
    3 0.71
    4 0.59
    5 0.70
    6 0.89
    7 1.36
    8 1.74
    9 2.38
  };

  \addplot[draw=vintagegreen,fill=vintagegreen]
  table[x=x,y=y] {
    x y
    1 0.02
    2 0.08
    3 0.22
    4 1.22
    5 1.80
    6 6.92
    7 11.84
    8 81.74
    9 130.84
  };

  \addplot[draw=vintageorange,fill=vintageorange]
  table[x=x,y=y] {
    x y
    1 0.65
    2 0.70
    3 0.78
    4 1.28
    5 1.67
    6 3.72
    7 7.93
    8 42.77
    9 84.40
  };

  \addplot[draw=vintageblack!50!white,fill=vintageblack!50!white]
  table[x=x,y=y] {
    x y
    1 1.99
    2 6.29
    3 7.20
    4 12.38
    5 8.74
    6 14.46
    7 16.06
    8 16.03
    9 17.42
  };

  \node[anchor=south,font=\footnotesize\it,rotate=20] at (axis cs: 1, 3)  {0.16\%};
  \node[anchor=south,font=\footnotesize\it,rotate=20] at (axis cs: 2, 7.71) {0.19\%};
  \node[anchor=south,font=\footnotesize\it,rotate=20] at (axis cs: 3, 8.91) {0.13\%};
  \node[anchor=south,font=\footnotesize\it,rotate=20] at (axis cs: 4, 15.47) {1.08\%};
  \node[anchor=south,font=\footnotesize\it,rotate=20] at (axis cs: 5, 12.91) {0.11\%};
  \node[anchor=south,font=\footnotesize\it,rotate=20] at (axis cs: 6, 25.99) {0.49\%};
  \node[anchor=south,font=\footnotesize\it,rotate=20] at (axis cs: 7, 37.19) {0.68\%};
  \node[anchor=south,font=\footnotesize\it,rotate=20] at (axis cs: 8, 142.28) {2.16\%};
  \node[anchor=south,font=\footnotesize\it,rotate=20] at (axis cs: 9, 235.04) {3.79\%};

  \addlegendentry{Initial Training}
  \addlegendentry{Statistics Computation}
  \addlegendentry{Sample Size Searching}
  \addlegendentry{Final Training}

  \addlegendimage{empty legend}
  \addlegendentry{\hspace{-4mm}
    \emph{{\normalsize \%} Ratio to Full Training Time}}

  \end{axis}

\end{tikzpicture}

\vspace{-2mm}
\caption{Runtime Overhead}
\label{fig:exp:overhead}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.23\textwidth}
\vspace{-5mm}

\centering
\begin{tikzpicture}

  \begin{axis}[
    hyperparam,
    ybar,
    bar width=1.3mm,
    xmin=0.5,
    xmax=7.5,
    xtick={1, 2, 3, 4, 5, 6, 7},
    xticklabels={100, 500, 1K, 5K, 10K, 50K, 100K},
    ymin=15,
    ymax=30,
    ytick={0, 5, 10, 15, 20, 25, 30},
    yticklabels={0\%, 5\%, 10\%, 15\%, 20\%, 25\%, 30\%},
    ylabel=Gen.~Error,
    xtick style={draw=none},
    xticklabel style={yshift=1mm},
  ]

  \addplot[draw=vintagegreen,fill=vintagegreen]
  table[x=x,y=y] {
  x y
  1 26.31
  2 21.7
  3 21.01
  4 20.86
  5 20.83
  6 20.84
  7 20.83
  };

  \addplot[draw=vintageorange,fill=vintageorange,
    error bars/.cd, y dir=plus, y explicit,
      error mark options={
        rotate=90,
        black!50!vintageorange,
        mark size=4pt,
        line width=1pt
      }
  ]
  table[x=x,y=y,
    y error minus expr=\thisrow{y}-\thisrow{neg},
    y error plus expr=\thisrow{pos}-\thisrow{y},
  ] {
    x y neg pos
    1 26.4 26.38 27.12
    2 21.8 21.67 22.45
    3 21.04 20.73 21.52
    4 20.77 20.46 21.26
    5 20.68 20.24 21.04
    6 20.73 20.18 20.98
    7 20.71 20.23 21.03
  };
  
    % 1 26.4 26.38 26.45
    % 2 21.8 21.67 21.93
    % 3 21.04 20.73 21.33
    % 4 20.77 20.46 20.94
    % 5 20.68 20.24 20.92
    % 6 20.73 20.18 20.93
    % 7 20.71 20.23 20.92

  \addlegendentry{Full Training}
  \addlegendentry{\system}
  
  \pgfplotsset{
    /pgfplots/mylegendimage/.style={
      legend image code/.code={
        \node [inner sep=0,minimum height=0.5mm,minimum width=3mm,fill=black,anchor=south]
          at (0cm,0.1cm) {};
        \draw [vintageorange,thick] (0cm,0.1cm) -- (0cm,-0.1cm);
      },
    },
  }
  \addlegendimage{mylegendimage}
  \addlegendentry{Predicted Gen.~Error Bound}

  \end{axis}

\end{tikzpicture}

\vspace{-2mm}
\caption{Gen.~Error}
\label{fig:exp:generror}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.23\textwidth}
\centering
\begin{tikzpicture}

  \begin{axis}[
    hyperparam,
    ybar,
    bar width=1.2mm,
    xmin=0.5,
    xmax=7.5,
    xtick={1, 2, 3, 4, 5, 6, 7},
    xticklabels={100, 500, 1K, 5K, 10K, 50K, 100K},
    ymin=0,
    ymax=40,
    ytick={0, 10, 20, 30, 40},
    yticklabels={0, 10, 20, 30, 40},
    % yticklabels={0\%, 5\%, 10\%, 15\%, 20\%, 25\%, 30\%},
    ylabel=\# of Iterations,
    xtick style={draw=none},
    xticklabel style={yshift=1mm},
  ]

  \addplot[draw=vintagegreen,fill=vintagegreen]
  table[x=x,y=y] {
  x y
  1 14
  2 24
  3 28
  4 24
  5 22
  6 27
  7 24
  };
  

  \addplot[draw=vintageorange,fill=vintageorange]
  table[x=x,y=y] {
    x y
    1 13
    2 27
    3 22
    4 22
    5 21
    6 23
    7 24
  };

  % \addlegendentry{Full Training}
  % \addlegendentry{\system}
  \end{axis}

\end{tikzpicture}

\vspace{-2mm}
\caption{\# of Iterations}
\label{fig:exp:itrcount}
\end{subfigure}


\vspace{-2mm}
\caption{(Left) \system's runtime overhead, (Middle) generalization error (i.e., the errors on test sets), and (Right) the number of iterations taken by an optimization algorithm (L-BFGS) for different numbers of features. In (a), the ratio above each bar is \system's entire training time compared to full training.}
\label{fig:exp:scale}
\end{figure*}

==> figures/fig_search_intuition.tex <==
\begin{figure}[t]
\centering

\begin{tikzpicture}
  \begin{axis}[
      width=60mm,
      height=45mm,
      % xmin=-1, xmax=1,
      % ymin=-1, ymax=1,
      view={0}{90},
      % xlabel = {$x$},
      % ylabel = {$\sigma$},
      xtick=\empty,
      ytick=\empty,
      axis lines=none,
      clip=false,
    ]
    \addplot3[
      samples=50,
      contour gnuplot = {
        labels=false,
        number=5,
        contour label style={
          nodes={text=black},
          /pgf/number format/fixed,
          /pgf/number format/fixed zerofill=true,
          /pgf/number format/precision=1,}},
       contour/draw color={black},
       contour/label distance=5000pt,
       vintageblack,
       opacity=0.6,
       % dashed,
    ]
    {exp(- x^2 + x*y - y^2};

    \node[circle,fill=black,scale=0.5] (A) at (0,0) {};
    \node[anchor=south east,font=\bf] at (A) {$\theta_0$};

    \node[circle,fill=black,scale=0.5] (B) at (-0.8,-0.6) {};
    \node[anchor=north east,font=\bf] at (B) {$\theta_n$};

    \node[circle,fill=black,scale=0.5] (C) at (-0.3,-1.0) {};
    \node[anchor=north west,font=\bf] at (C) {$\theta_N$};

    % lines
    \draw[->,vintageorange,ultra thick] (A) -- (B);
    \draw[->,vintageorange,ultra thick] (B) -- (C);
    
    % second sample
    \node[circle,fill=black,scale=0.5] (E) at (0.6,-0.4) {};
    \node[anchor=north west,font=\bf] at (E) {$\theta_n$};

    \node[circle,fill=black,scale=0.5] (F) at (0.9,0.4) {};
    \node[anchor=south west,font=\bf] at (F) {$\theta_N$};

    % second lines
    \draw[->,vintagegreen,ultra thick,dashed] (A) -- (E);
    \draw[->,vintagegreen,ultra thick,dashed] (E) -- (F);

    % legend
    \draw[->,vintageorange,ultra thick] (axis cs:-2.5,1) -- (axis cs:-2.2,1);
    \node[text=black,anchor=west,font=\small] at (axis cs:-2.16,1) {sample \#1};
    
    \draw[->,vintagegreen,ultra thick,dashed] (axis cs:-2.5,0.5) -- (axis cs:-2.2,0.5);
    \node[text=black,anchor=west,font=\small] at (axis cs:-2.16,0.5) {sample \#2};

  \end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{\system repeats this parameter sampling process multiple times to estimate the accuracy of an approximate model $m_n$ (with param $\theta_n$) without having to train it.}
\label{fig:search:intuition}
\end{figure}


==> figures/fig_trainer_internals.tex <==
\begin{figure}[t]

\centering
\begin{tikzpicture}

% COMPONENT
\node[draw=vintageblack,thick,minimum height=28mm,minimum width=32mm] (T) at (0,0) {};
\node[draw=none,font=\bf\normalsize,align=left,minimum height=0mm,minimum width=0mm,anchor=north]
    at ($(T.north)+(0.,0)$) {Model Trainer};

\node[draw=vintageblack,minimum height=5mm,minimum width=28mm,anchor=north,font=\scriptsize] (S)
    at ($(T.north)+(0,-0.6)$) {\texttt{scipy.optimize}};
\node[draw=black,ultra thick,minimum height=5mm,minimum width=28mm,anchor=north,font=\scriptsize] (G)
    at ($(S.south)+(0,-0.15)$) {Gradient Computer};
\node[draw=vintagegreen,ultra thick,minimum height=5mm,minimum width=28mm,anchor=north,font=\scriptsize] (N)
    at ($(G.south)+(0,-0.3)$) {NumPy / SciPy};

\node[draw=vintageorange,ultra thick,minimum height=15mm,minimum width=28mm,anchor=south] (P)
    at ($(T.south)+(4,0)$) {};
\node[draw=none,font=\bf\normalsize,align=center,minimum height=0mm,minimum width=0mm,anchor=center]
    at ($(P.center)+(0,0)$) {Apache\\Spark};

% DATA
\node[draw=vintagegreen,ultra thick,minimum height=8mm,minimum width=25mm,
  align=center,font=\footnotesize] (D)
	at ($(T.south)+(0,-0.9)$) {Data in\\ Local Memory};

\node[draw=vintageorange,ultra thick,minimum height=8mm,minimum width=8mm,
  align=center,font=\footnotesize] (D1) at ($(P.south)+(-1.5,-0.9)$) {};
\node[draw=vintageorange,ultra thick,minimum height=8mm,minimum width=8mm,
  align=center,font=\footnotesize,anchor=west] (D2) at ($(D1.east)+(0.2,0)$) {};
\node[draw=vintageorange,ultra thick,minimum height=8mm,minimum width=8mm,
  align=center,font=\footnotesize,anchor=west] (D3) at ($(D2.east)+(0.2,0)$) {};
\node[draw=vintageorange,ultra thick,minimum height=8mm,minimum width=8mm,
  align=center,font=\footnotesize,anchor=west] (D4) at ($(D3.east)+(0.2,0)$) {};
\node[align=center,anchor=north,fill=white,fill opacity=1.0,text opacity=1,
  inner sep=0,font=\footnotesize]
  at ($(P.south)+(0,-0.62)$)
  {Data distributed\\ among multiple workers};

% FLOW
\draw[{Latex[length=2mm,width=6mm]}-{Latex[length=2mm,width=6mm]},
  line width=1.5mm,vintagegreen] ($(G.center)+(-0.6,-0.1)$) -- ($(N.north)+(-0.6,0)$);
\draw[{Latex[length=2mm,width=6mm]}-{Latex[length=2mm,width=6mm]},
  line width=1.5mm,vintagegreen] ($(N.south)+(-0,0)$) -- ($(D.north)+(-0,0)$);

\draw[{Latex[length=2mm,width=6mm]}-{Latex[length=2mm,width=6mm]},
  line width=1.5mm,vintageorange] ($(G.center)+(1.1,0)$) -- ($(G.east)+(1.5,0)$);
\draw[{Latex[length=2mm,width=6mm]}-{Latex[length=2mm,width=6mm]},
  line width=1.5mm,vintageorange] ($(P.south)+(0,0)$) -- ($(P.south)+(0,-0.5)$);

% Input / Output
\node[anchor=north west] (I) at ($(T.north east)+(1,0)$) {Training Set ($D_n$), \texttt{grads}};
\node[anchor=north west] (O) at ($(T.north east)+(1.5,-0.5)$) {Approximate Model ($m_n$)};
\draw[-{Latex[length=2mm,width=4mm]},
  line width=1.5mm,vintageblack] (I) -- ($(I.west)+(-1.0,0)$);
\draw[{Latex[length=2mm,width=4mm]}-,
  line width=1.5mm,vintageblack] (O) -- ($(O.west)+(-1.5,0)$);

\end{tikzpicture}

\vspace{-2mm}
\caption{
Iterative training in Model Trainer.
% 's iterative model training. 
Depending on the size of $D_n$, gradients are either computed locally (green flow) or using multiple workers in Apache Spark (orange flow).
% Computation-intensive operations (in orange) are either processed locally or distributed to multiple workers using Spark, depending on the sizes of workloads.
}
\label{fig:trainer}
\end{figure}

==> figures/fig_workflow.tex <==
\begin{figure}[t]

\centering

\tikzset{compbox/.style={
  draw=vintageblack,
  thick,
  rounded corners=1mm,
  minimum width=15mm,
  minimum height=10mm,
  align=center,
  font=\footnotesize,
},
  opbox/.style={
  draw=black,
  fill=white,
  line width=0.3mm,
  minimum width=4mm,
  minimum height=6mm,
  anchor=north,
}}

\begin{subfigure}[b]{\linewidth}
% \centering
\begin{tikzpicture}

\def\x{2.2}
\node[compbox] (C1) at (0,0) {Coordinator};
\node[compbox] (C2) at ($(C1)+(\x,0)$) {Model\\Trainer};
\node[compbox] (C3) at ($(C1)+(2*\x,0)$) {Model\\Accuracy\\Estimator};
\node[compbox] (C4) at ($(C1)+(3*\x,0)$) {Sample\\Size\\Estimator};

\def\y{-3.4}
\draw[draw=vintageblack,thick,dashed] (C1.south) -- ($(C1.south)+(0,\y)$);
\draw[draw=vintageblack,thick,dashed] (C2.south) -- ($(C2.south)+(0,\y)$);
\draw[draw=vintageblack,thick,dashed] (C3.south) -- ($(C3.south)+(0,\y)$);
\draw[draw=vintageblack,thick,dashed] (C4.south) -- ($(C4.south)+(0,\y)$);

% Flow
\def\ya{-0.3}
\node[opbox,minimum height=31mm] at ($(C1.south)+(0,\ya)$) {};

\node[opbox] at ($(C2.south)+(0,\ya)$) {};
\draw[draw=black,thick,->] ($(C1.south)+(0.2,\ya-0.2)$) -- ($(C2.south)+(-0.2,\ya-0.2)$)
  node[midway,above,font=\scriptsize] {$D_0$};
\draw[draw=black,thick,<-,dashed] ($(C1.south)+(0.2,\ya-0.4)$) -- ($(C2.south)+(-0.2,\ya-0.4)$)
  node[midway,below,font=\scriptsize] {$m_0$};

\def\yb{-1.1}
\node[opbox] at ($(C3.south)+(0,\yb)$) {};
\draw[draw=black,thick,->] ($(C1.south)+(0.2,\yb-0.2)$) -- ($(C3.south)+(-0.2,\yb-0.2)$)
  node[midway,above,font=\scriptsize,xshift=6mm] {$m_0$};
\draw[draw=black,thick,<-,dashed] ($(C1.south)+(0.2,\yb-0.4)$) -- ($(C3.south)+(-0.2,\yb-0.4)$)
  node[midway,below,font=\scriptsize,xshift=6mm] {$\varepsilon_0$};

\def\yc{-1.9}
\node[opbox] at ($(C4.south)+(0,\yc)$) {};
\draw[draw=black,thick,->] ($(C1.south)+(0.2,\yc-0.2)$) -- ($(C4.south)+(-0.2,\yc-0.2)$)
  node[midway,above,font=\scriptsize,xshift=18mm] {$m_0$};
\draw[draw=black,thick,<-,dashed] ($(C1.south)+(0.2,\yc-0.4)$) -- ($(C4.south)+(-0.2,\yc-0.4)$)
  node[midway,below,font=\scriptsize,xshift=18mm] {$n'$};

\def\yd{-2.7}
\node[opbox] at ($(C2.south)+(0,\yd)$) {};
\draw[draw=black,thick,->] ($(C1.south)+(0.2,\yd-0.2)$) -- ($(C2.south)+(-0.2,\yd-0.2)$)
  node[midway,above,font=\scriptsize] {$D_{n'}$};
\draw[draw=black,thick,<-,dashed] ($(C1.south)+(0.2,\yd-0.4)$) -- ($(C2.south)+(-0.2,\yd-0.4)$)
  node[midway,below,font=\scriptsize] {$m_{n'}$};

\end{tikzpicture}

\caption{\modea: Accuracy-guaranteed Approximate Model}
\end{subfigure}

\vspace{4mm}

\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}

\def\x{2.2}
\node[compbox] (C1) at (0,0) {Coordinator};
\node[compbox] (C2) at ($(C1)+(\x,0)$) {Model\\Trainer};
\node[compbox] (C3) at ($(C1)+(2*\x,0)$) {Model\\Accuracy\\Estimator};
\node[compbox] (C4) at ($(C1)+(3*\x,0)$) {Sample\\Size\\Estimator};

\def\y{-1.8}
\draw[draw=vintageblack,thick,dashed] (C1.south) -- ($(C1.south)+(0,\y)$);
\draw[draw=vintageblack,thick,dashed] (C2.south) -- ($(C2.south)+(0,\y)$);
\draw[draw=vintageblack,thick,dashed] (C3.south) -- ($(C3.south)+(0,\y)$);
\draw[draw=vintageblack,thick,dashed] (C4.south) -- ($(C4.south)+(0,\y)$);

% Flow
\def\ya{-0.3}
\node[opbox,minimum height=15mm] at ($(C1.south)+(0,\ya)$) {};

\node[opbox] at ($(C2.south)+(0,\ya)$) {};
\draw[draw=black,thick,->] ($(C1.south)+(0.2,\ya-0.2)$) -- ($(C2.south)+(-0.2,\ya-0.2)$)
  node[midway,above,font=\scriptsize] {$D_n$};
\draw[draw=black,thick,<-,dashed] ($(C1.south)+(0.2,\ya-0.4)$) -- ($(C2.south)+(-0.2,\ya-0.4)$)
  node[midway,below,font=\scriptsize] {$m_n$};

\def\yb{-1.1}
\node[opbox] at ($(C3.south)+(0,\yb)$) {};
\draw[draw=black,thick,->] ($(C1.south)+(0.2,\yb-0.2)$) -- ($(C3.south)+(-0.2,\yb-0.2)$)
  node[midway,above,font=\scriptsize,xshift=6mm] {$m_n$};
\draw[draw=black,thick,<-,dashed] ($(C1.south)+(0.2,\yb-0.4)$) -- ($(C3.south)+(-0.2,\yb-0.4)$)
  node[midway,below,font=\scriptsize,xshift=6mm] {$\varepsilon_n$};

\end{tikzpicture}
\caption{\modeb: Sample-size-specified Approximate Model}

% \vspace{4mm}
% \begin{minipage}{\textwidth}
%   \emph{The letter $D$ indicates a training set (e.g., $D_0$, $D_n$), $m$ indicates a model (e.g., $m_0$, $m_n$, $m_{n'}$), $n$ indicates a sample size (e.g., $n'$), and $\varepsilon$ indicates an error (e.g., $\varepsilon_0$, $\varepsilon_n$).}
% \end{minipage}
% \vspace{1mm}
\end{subfigure}

\caption{Workflows of \system's two modes of operations.
The letter $D$ indicates a training set (e.g., $D_0$, $D_n$), $m$ indicates a model (e.g., $m_0$, $m_n$, $m_{n'}$), $n$ indicates a sample size (e.g., $n'$), and $\varepsilon$ indicates an error (e.g., $\varepsilon_0$, $\varepsilon_n$).}
\label{fig:workflow}
\end{figure}


==> figures/fig_workflow_a.tex <==
\begin{figure}[t]

\centering

\tikzset{compbox/.style={
  draw=vintageblack,
  thick,
  rounded corners=1mm,
  minimum width=15mm,
  minimum height=10mm,
  align=center,
  font=\footnotesize,
},
  opbox/.style={
  draw=black,
  fill=white,
  line width=0.3mm,
  minimum width=4mm,
  minimum height=6mm,
  anchor=north,
}}

\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}

\def\x{2.2}
\node[compbox] (C1) at (0,0) {Coordinator};
\node[compbox] (C2) at ($(C1)+(\x,0)$) {Model\\Optimizer};
\node[compbox] (C3) at ($(C1)+(2*\x,0)$) {Model\\Accuracy\\Assessor};
\node[compbox] (C4) at ($(C1)+(3*\x,0)$) {Sample\\Size\\Estimator};

\def\y{-3.4}
\draw[draw=vintageblack,thick,dashed] (C1.south) -- ($(C1.south)+(0,\y)$);
\draw[draw=vintageblack,thick,dashed] (C2.south) -- ($(C2.south)+(0,\y)$);
\draw[draw=vintageblack,thick,dashed] (C3.south) -- ($(C3.south)+(0,\y)$);
\draw[draw=vintageblack,thick,dashed] (C4.south) -- ($(C4.south)+(0,\y)$);

% Flow
\def\ya{-0.3}
\node[opbox,minimum height=31mm] at ($(C1.south)+(0,\ya)$) {};

\node[opbox] at ($(C2.south)+(0,\ya)$) {};
\draw[draw=black,thick,->] ($(C1.south)+(0.2,\ya-0.2)$) -- ($(C2.south)+(-0.2,\ya-0.2)$)
  node[midway,above,font=\scriptsize] {$D_0$};
\draw[draw=black,thick,<-,dashed] ($(C1.south)+(0.2,\ya-0.4)$) -- ($(C2.south)+(-0.2,\ya-0.4)$)
  node[midway,below,font=\scriptsize] {$m_0$};

\def\yb{-1.1}
\node[opbox] at ($(C3.south)+(0,\yb)$) {};
\draw[draw=black,thick,->] ($(C1.south)+(0.2,\yb-0.2)$) -- ($(C3.south)+(-0.2,\yb-0.2)$)
  node[midway,above,font=\scriptsize,xshift=6mm] {$m_0$};
\draw[draw=black,thick,<-,dashed] ($(C1.south)+(0.2,\yb-0.4)$) -- ($(C3.south)+(-0.2,\yb-0.4)$)
  node[midway,below,font=\scriptsize,xshift=6mm] {$\varepsilon_0$};

\def\yc{-1.9}
\node[opbox] at ($(C4.south)+(0,\yc)$) {};
\draw[draw=black,thick,->] ($(C1.south)+(0.2,\yc-0.2)$) -- ($(C4.south)+(-0.2,\yc-0.2)$)
  node[midway,above,font=\scriptsize,xshift=18mm] {$m_0$};
\draw[draw=black,thick,<-,dashed] ($(C1.south)+(0.2,\yc-0.4)$) -- ($(C4.south)+(-0.2,\yc-0.4)$)
  node[midway,below,font=\scriptsize,xshift=18mm] {$n'$};

\def\yd{-2.7}
\node[opbox] at ($(C2.south)+(0,\yd)$) {};
\draw[draw=black,thick,->] ($(C1.south)+(0.2,\yd-0.2)$) -- ($(C2.south)+(-0.2,\yd-0.2)$)
  node[midway,above,font=\scriptsize] {$D_{n'}$};
\draw[draw=black,thick,<-,dashed] ($(C1.south)+(0.2,\yd-0.4)$) -- ($(C2.south)+(-0.2,\yd-0.4)$)
  node[midway,below,font=\scriptsize] {$m_{n'}$};

\end{tikzpicture}

\caption{Mode A: Accuracy-guaranteed Approximate Model}
\end{subfigure}

\end{figure}


==> figures/fig_workflow_b.tex <==
\begin{figure}[t]

\centering

\tikzset{compbox/.style={
  draw=vintageblack,
  thick,
  rounded corners=1mm,
  minimum width=15mm,
  minimum height=10mm,
  align=center,
  font=\footnotesize,
},
  opbox/.style={
  draw=black,
  fill=white,
  line width=0.3mm,
  minimum width=4mm,
  minimum height=6mm,
  anchor=north,
}}


\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}

\def\x{2.2}
\node[compbox] (C1) at (0,0) {Coordinator};
\node[compbox] (C2) at ($(C1)+(\x,0)$) {Model\\Optimizer};
\node[compbox] (C3) at ($(C1)+(2*\x,0)$) {Model\\Accuracy\\Assessor};
\node[compbox] (C4) at ($(C1)+(3*\x,0)$) {Sample\\Size\\Estimator};

\def\y{-1.8}
\draw[draw=vintageblack,thick,dashed] (C1.south) -- ($(C1.south)+(0,\y)$);
\draw[draw=vintageblack,thick,dashed] (C2.south) -- ($(C2.south)+(0,\y)$);
\draw[draw=vintageblack,thick,dashed] (C3.south) -- ($(C3.south)+(0,\y)$);
\draw[draw=vintageblack,thick,dashed] (C4.south) -- ($(C4.south)+(0,\y)$);

% Flow
\def\ya{-0.3}
\node[opbox,minimum height=15mm] at ($(C1.south)+(0,\ya)$) {};

\node[opbox] at ($(C2.south)+(0,\ya)$) {};
\draw[draw=black,thick,->] ($(C1.south)+(0.2,\ya-0.2)$) -- ($(C2.south)+(-0.2,\ya-0.2)$)
  node[midway,above,font=\scriptsize] {$D_n$};
\draw[draw=black,thick,<-,dashed] ($(C1.south)+(0.2,\ya-0.4)$) -- ($(C2.south)+(-0.2,\ya-0.4)$)
  node[midway,below,font=\scriptsize] {$m_n$};

\def\yb{-1.1}
\node[opbox] at ($(C3.south)+(0,\yb)$) {};
\draw[draw=black,thick,->] ($(C1.south)+(0.2,\yb-0.2)$) -- ($(C3.south)+(-0.2,\yb-0.2)$)
  node[midway,above,font=\scriptsize,xshift=6mm] {$m_n$};
\draw[draw=black,thick,<-,dashed] ($(C1.south)+(0.2,\yb-0.4)$) -- ($(C3.south)+(-0.2,\yb-0.4)$)
  node[midway,below,font=\scriptsize,xshift=6mm] {$\varepsilon_n$};

\end{tikzpicture}
\vspace{2mm}
\caption{Mode B: Sample-size-specified Approximate Model}
\end{subfigure}

\vspace{2mm}
\caption{Workflow of \system's two modes. The letter $D$ indicates a training set, $m$ indicates a model, $n$ indicates a sample size, and $\varepsilon$ indicates an error.}
\label{fig:workflow}
\end{figure}


==> figures/linear_model.tex <==
\begin{figure*}[t]
  \pgfplotsset{subsampling/.style={
    % width=47mm,
    % height=35mm,
    % ymax=1.4,
    % ymin=0.6,
    x post scale=0.44,
    y post scale=0.44,
    % xmin=1,
    % xmax=6,
    % ylabel=Standard Deviation,
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    % xtick={1,2,3,4,5,6,7,8},
    % xticklabels={t1,t9,t12,t15,t17,c1,c2,c3},
    % ytick={0, 50, 100},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    % ylabel shift=-3pt,
    % xlabel shift=-2pt,
    % legend style={
    %     at={(0,1.04)},
    %     anchor=south west,%column sep=2pt,
    %     scale=0.8,
    %     draw=black,fill=none,line width=.5pt,
        % /tikz/every even column/.append style={column sep=40pt}
    % },
    % legend style={
    %   at={(0, 1)},
    %   anchor=north west,
    %   fill=none,
    %   scale=0.8,
    % },
    legend columns=2,
    every axis/.append style={font=\footnotesize},
    ymajorgrids,
    % yminorgrids,
    minor grid style=lightgray,
    % nodes near coords,
    % every node near coord/.append style={font=\tiny}
  }}

  \centering
  \begin{subfigure}[b]{0.25\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[subsampling,
        xtick={1, 2, ..., 7},
        xticklabels={1\%,2\%,5\%,10\%,20\%,50\%,100\%,},
        xlabel=Sampling Ratio,
        ylabel=Optimal Parameters And Bounds for\\1st Most Important Dimension,
      ]
        \addplot[color=darkorange,mark=triangle,mark size=1.5]
        coordinates{
          (1,0.7330) (2,0.7330) (3,0.7330) (4,0.7330) (5,0.7330) (6,0.7330)
        };

        \addplot[color=myblue,mark=*,mark size=1.5,
        error bars/.cd, y dir=both,y explicit,
        error mark options={
              rotate=90,
              mark size=2pt,
              line width=0.5pt
          },
        ]
        table[x=x,y=y,y error=e] {
          x y e
          1.0000    0.8969    0.5611
          2.0000    0.8327    0.3962
          3.0000    0.8086    0.2508
          4.0000    0.8531    0.1772
          5.0000    0.7380    0.1253
          6.0000    0.7339    0.0792
          };
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}
  ~
  \begin{subfigure}[b]{0.25\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[subsampling,
        xtick={1, 2, ..., 7},
        xticklabels={1\%,2\%,5\%,10\%,20\%,50\%,100\%,},
        xlabel=Sampling Ratio,
        ylabel=Optimal Parameters And Bounds for\\2nd Most Important Dimension,
      ]
      \addplot[color=darkorange,mark=triangle,mark size=1.5]
      coordinates{
        (1,0.0080) (2,0.0080) (3,0.0080) (4,0.0080) (5,0.0080) (6,0.0080)
      };

      \addplot[color=myblue,mark=*,mark size=1.5,
      error bars/.cd, y dir=both,y explicit,
      error mark options={
            rotate=90,
            mark size=2pt,
            line width=0.5pt
        },
      ]
      table[x=x,y=y,y error=e] {
        x y e
        1.0000    0.0080    0.0001
        2.0000    0.0080    0.0001
        3.0000    0.0080    0.0000
        4.0000    0.0080    0.0000
        5.0000    0.0080    0.0000
        6.0000    0.0080    0.0000
        };
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}
  ~
  \begin{subfigure}[b]{0.25\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[subsampling,
        xtick={1, 2, ..., 7},
        xticklabels={1\%,2\%,5\%,10\%,20\%,50\%,100\%,},
        xlabel=Sampling Ratio,
        ylabel=Probability of Error Bound\\Holding for Sample Model (\%),
      ]
        \addplot[color=darkorange,mark=triangle,mark size=1.5]
        coordinates{
          (1, 100) (2, 100) (3, 100) (4, 100) (5, 100) (6, 100)
        };
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}
  ~
  \begin{subfigure}[b]{0.25\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[subsampling,
        xtick={1, 2, ..., 7},
        xticklabels={1\%,2\%,5\%,10\%,20\%,50\%,100\%,},
        xlabel=Sampling Ratio,
        ylabel=Size of Model Error Bound,
      ]
        \addplot[color=darkorange,mark=triangle,mark size=1.5]
        coordinates{
          (1,0.0089) (2,0.0063) (3,0.0040) (4,0.0028) (5,0.0020) (6,0.0013)
        };
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}

  \caption{Model Error Bound for Linear Regression}
  \label{fig:linear_model_error_bound}
\end{figure*}

==> figures/linear_prediction.tex <==
\begin{figure*}[t]
  \pgfplotsset{subsampling/.style={
    % width=47mm,
    % height=35mm,
    % ymax=1,
    % ymin=0,
    % xmin=1,
    % xmax=6,
    % ylabel=Standard Deviation,
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    % xtick={1,2,3,4,5,6,7,8},
    % xticklabels={t1,t9,t12,t15,t17,c1,c2,c3},
    % ytick={0, 50, 100},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    % ylabel shift=-3pt,
    % xlabel shift=-2pt,
    legend style={
        at={(0,1.04)},
        anchor=south west,%column sep=2pt,
        scale=0.8,
        draw=black,fill=none,line width=.5pt,
        % /tikz/every even column/.append style={column sep=40pt}
    },
    % legend style={
    %   at={(0, 1)},
    %   anchor=north west,
    %   fill=none,
    %   scale=0.8,
    % },
    legend columns=1,
    % every axis/.append style={font=\footnotesize},
    ymajorgrids,
    % yminorgrids,
    minor grid style=lightgray,
    % nodes near coords,
    % every node near coord/.append style={font=\tiny}
  }}

  \centering
  \begin{subfigure}[b]{0.4\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[subsampling,
        xtick={1, 2, ..., 41},
        xticklabels={,,,1\%,,,,,,,2\%,,,,,,,5\%,,,,,,,10\%,,,,,,,20\%,,,,,,,50\%,,,,,,,100\%,},
        xlabel=Sampling Ratio,
        ylabel=Optimal Parameters And Bounds for\\2nd Most Important Dimension,
        x post scale=0.8,
        y post scale=0.5,
      ]
      \addplot[mark=*,mark size=1,only marks,mark options={myred},
      error bars/.cd, y dir=both,y explicit,error bar style={myblue},
      error mark options={
            rotate=90,
            mark size=2pt,
            line width=0.5pt
        },
      ]
      table[x=x,y=y,y error minus=yn,y error plus=yp] {
        x y yn yp
        1.0000  133.9973    4.2631    4.4198
        2.0000   12.8171    3.5163    3.5080
        3.0000   86.5210    4.8090    4.7884
        4.0000   25.7048    4.7655    4.3034
        5.0000   85.8062    5.7345    5.8013
        6.0000   78.7854    4.4736    4.8338
        8.0000  133.9973    3.2440    2.8952
        9.0000   12.8171    2.4497    2.5152
        10.0000   86.5210    3.3454    3.4384
        11.0000   25.7048    2.8414    3.5669
        12.0000   85.8062    4.3175    3.8381
        13.0000   78.7854    3.2090    3.3692
        15.0000  133.9973    1.9799    1.9031
        16.0000   12.8171    1.4761    1.6640
        17.0000   86.5210    2.1734    2.1180
        18.0000   25.7048    2.0269    2.0262
        19.0000   85.8062    2.6126    2.5454
        20.0000   78.7854    2.1050    2.0561
        22.0000  133.9973    1.3891    1.3561
        23.0000   12.8171    1.1220    1.0978
        24.0000   86.5210    1.4623    1.5711
        25.0000   25.7048    1.3343    1.5307
        26.0000   85.8062    1.7597    1.8868
        27.0000   78.7854    1.4408    1.5006
        29.0000  133.9973    0.9723    0.9695
        30.0000   12.8171    0.7304    0.8400
        31.0000   86.5210    1.1081    1.0378
        32.0000   25.7048    0.9807    1.0460
        33.0000   85.8062    1.3240    1.2554
        34.0000   78.7854    1.0190    1.0618
        36.0000  133.9973    0.5872    0.6408
        37.0000   12.8171    0.4763    0.5168
        38.0000   86.5210    0.6656    0.6914
        39.0000   25.7048    0.5946    0.6871
        40.0000   85.8062    0.8294    0.8018
        41.0000   78.7854    0.6394    0.6764
        };
        \addlegendentry{Full Model Prediction}
        \addlegendimage{color=myblue,mark=|,
        mark options={mark repeat=2,mark phase=1}}
        \addlegendentry{Prediction Error Bound}

        \addplot[color=myred,dashed]
        coordinates{
          (7,0) (7,150)
        };
        \addplot[color=myred,dashed]
        coordinates{
          (14,0) (14,150)
        };
        \addplot[color=myred,dashed]
        coordinates{
          (21,0) (21,150)
        };
        \addplot[color=myred,dashed]
        coordinates{
          (28,0) (28,150)
        };
        \addplot[color=myred,dashed]
        coordinates{
          (35,0) (35,150)
        };
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}
  ~
  \begin{subfigure}[b]{0.3\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[subsampling,
        xtick={1, 2, ..., 7},
        xticklabels={1\%,2\%,5\%,10\%,20\%,50\%,100\%,},
        xlabel=Sampling Ratio,
        ylabel=Probability of Error Bound\\Holding for Sample Prediction (\%),
        x post scale=0.5,
        y post scale=0.5,
      ]
        \addplot[color=darkorange,mark=triangle,mark size=1.5]
        coordinates{
          (1, 100) (2, 100) (3, 100) (4, 100) (5, 100) (6, 100)
        };
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}
  ~
  \begin{subfigure}[b]{0.3\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[subsampling,
        xtick={1, 2, ..., 7},
        xticklabels={1\%,2\%,5\%,10\%,20\%,50\%,100\%,},
        xlabel=Sampling Ratio,
        ylabel=Size of Prediction Error Bound,
        x post scale=0.5,
        y post scale=0.5,
      ]
        \addplot[color=darkorange,mark=triangle,mark size=1.5]
        coordinates{
          (1,0.0334) (2,0.0236) (3,0.0149) (4,0.0106) (5,0.0075) (6,0.0047)
        };
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}
  \caption{Full Model Predictions And Prediction Error Bounds for Linear Regression}
  \label{fig:linear_prediction_error_bound}
\end{figure*}

==> figures/logistic_model.tex <==
\begin{figure*}[t]
  \pgfplotsset{subsampling/.style={
    % width=47mm,
    % height=35mm,
    % ymax=1.4,
    % ymin=0.6,
    x post scale=0.44,
    y post scale=0.44,
    % xmin=1,
    % xmax=6,
    % ylabel=Standard Deviation,
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    % xtick={1,2,3,4,5,6,7,8},
    % xticklabels={t1,t9,t12,t15,t17,c1,c2,c3},
    % ytick={0, 50, 100},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    % ylabel shift=-3pt,
    % xlabel shift=-2pt,
    % legend style={
    %     at={(0,1.04)},
    %     anchor=south west,%column sep=2pt,
    %     scale=0.8,
    %     draw=black,fill=none,line width=.5pt,
        % /tikz/every even column/.append style={column sep=40pt}
    % },
    % legend style={
    %   at={(0, 1)},
    %   anchor=north west,
    %   fill=none,
    %   scale=0.8,
    % },
    legend columns=2,
    every axis/.append style={font=\footnotesize},
    ymajorgrids,
    % yminorgrids,
    minor grid style=lightgray,
    % nodes near coords,
    % every node near coord/.append style={font=\tiny}
  }}

  \centering
  \begin{subfigure}[b]{0.25\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[subsampling,
        xtick={1, 2, ..., 7},
        xticklabels={1\%,2\%,5\%,10\%,20\%,50\%,100\%,},
        xlabel=Sampling Ratio,
        ylabel=Optimal Parameters And Bounds for\\1st Most Important Dimension,
      ]
        \addplot[color=darkorange,mark=triangle,mark size=1.5]
        coordinates{
          (1,0.4302) (2,0.4302) (3,0.4302) (4,0.4302) (5,0.4302) (6,0.4302)
        };

        \addplot[color=myblue,mark=*,mark size=1.5,
        error bars/.cd, y dir=both,y explicit,
        error mark options={
              rotate=90,
              mark size=2pt,
              line width=0.5pt
          },
        ]
        table[x=x,y=y,y error=e] {
          x y e
          1.0000    0.4270    0.0304
          2.0000    0.4293    0.0215
          3.0000    0.4289    0.0136
          4.0000    0.4344    0.0096
          5.0000    0.4306    0.0068
          6.0000    0.4306    0.0043
          };
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}
  ~
  \begin{subfigure}[b]{0.25\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[subsampling,
        xtick={1, 2, ..., 7},
        xticklabels={1\%,2\%,5\%,10\%,20\%,50\%,100\%,},
        xlabel=Sampling Ratio,
        ylabel=Optimal Parameters And Bounds for\\2nd Most Important Dimension,
      ]
      \addplot[color=darkorange,mark=triangle,mark size=1.5]
      coordinates{
        (1,-0.1395) (2,-0.1395) (3,-0.1395) (4,-0.1395) (5,-0.1395) (6,-0.1395)
      };

      \addplot[color=myblue,mark=*,mark size=1.5,
      error bars/.cd, y dir=both,y explicit,
      error mark options={
            rotate=90,
            mark size=2pt,
            line width=0.5pt
        },
      ]
      table[x=x,y=y,y error=e] {
        x y e
        1.0000   -0.1433    0.0083
        2.0000   -0.1390    0.0059
        3.0000   -0.1403    0.0037
        4.0000   -0.1401    0.0026
        5.0000   -0.1396    0.0019
        6.0000   -0.1398    0.0012
        };
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}
  ~
  \begin{subfigure}[b]{0.25\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[subsampling,
        xtick={1, 2, ..., 7},
        xticklabels={1\%,2\%,5\%,10\%,20\%,50\%,100\%,},
        xlabel=Sampling Ratio,
        ylabel=Probability of Error Bound\\Holding for Sample Model (\%),
      ]
        \addplot[color=darkorange,mark=triangle,mark size=1.5]
        coordinates{
          (1, 100) (2, 100) (3, 100) (4, 100) (5, 100) (6, 100)
        };
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}
  ~
  \begin{subfigure}[b]{0.25\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[subsampling,
        xtick={1, 2, ..., 7},
        xticklabels={1\%,2\%,5\%,10\%,20\%,50\%,100\%,},
        xlabel=Sampling Ratio,
        ylabel=Size of Model Error Bound,
      ]
        \addplot[color=darkorange,mark=triangle,mark size=1.5]
        coordinates{
          (1,0.0330) (2,0.0234) (3,0.0148) (4,0.0104) (5,0.0074) (6,0.0047)
        };
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}

  \caption{Model Error Bound for Logistic Regression}
  \label{fig:logistic_model_error_bound}
\end{figure*}

==> figures/logistic_prediction.tex <==
\begin{figure*}[t]
  \pgfplotsset{subsampling/.style={
    % width=47mm,
    % height=35mm,
    % ymax=1,
    % ymin=0,
    % xmin=1,
    % xmax=6,
    % ylabel=Standard Deviation,
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    % xtick={1,2,3,4,5,6,7,8},
    % xticklabels={t1,t9,t12,t15,t17,c1,c2,c3},
    % ytick={0, 50, 100},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    % ylabel shift=-3pt,
    % xlabel shift=-2pt,
    legend style={
        at={(0,1.04)},
        anchor=south west,%column sep=2pt,
        scale=0.8,
        draw=black,fill=none,line width=.5pt,
        % /tikz/every even column/.append style={column sep=40pt}
    },
    % legend style={
    %   at={(0, 1)},
    %   anchor=north west,
    %   fill=none,
    %   scale=0.8,
    % },
    legend columns=1,
    % every axis/.append style={font=\footnotesize},
    ymajorgrids,
    % yminorgrids,
    minor grid style=lightgray,
    % nodes near coords,
    % every node near coord/.append style={font=\tiny}
  }}

  \centering
  \begin{subfigure}[b]{0.4\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[subsampling,
        xtick={1, 2, ..., 41},
        xticklabels={,,,1\%,,,,,,,2\%,,,,,,,5\%,,,,,,,10\%,,,,,,,20\%,,,,,,,50\%,,,,,,,100\%,},
        xlabel=Sampling Ratio,
        ylabel=Optimal Parameters And Bounds for\\2nd Most Important Dimension,
        x post scale=0.8,
        y post scale=0.5,
      ]
      \addplot[mark=*,mark size=1,only marks,mark options={myred},
      error bars/.cd, y dir=both,y explicit,error bar style={myblue},
      error mark options={
            rotate=90,
            mark size=2pt,
            line width=0.5pt
        },
      ]
      table[x=x,y=y,y error minus=yn,y error plus=yp] {
        x y yn yp
        1.0000    0.7080    0.0619    0.0561
        2.0000    0.0948    0.0472    0.0736
        3.0000    0.7480    0.0698    0.0687
        4.0000    0.7996    0.0526    0.0454
        5.0000    0.2023    0.0682    0.0864
        6.0000    0.2978    0.0794    0.0969
        8.0000    0.7080    0.0411    0.0420
        9.0000    0.0948    0.0343    0.0526
        10.0000    0.7480    0.0574    0.0431
        11.0000    0.7996    0.0394    0.0306
        12.0000    0.2023    0.0511    0.0579
        13.0000    0.2978    0.0621    0.0616
        15.0000    0.7080    0.0284    0.0246
        16.0000    0.0948    0.0244    0.0291
        17.0000    0.7480    0.0334    0.0296
        18.0000    0.7996    0.0223    0.0215
        19.0000    0.2023    0.0342    0.0347
        20.0000    0.2978    0.0368    0.0425
        22.0000    0.7080    0.0181    0.0192
        23.0000    0.0948    0.0183    0.0193
        24.0000    0.7480    0.0219    0.0225
        25.0000    0.7996    0.0154    0.0156
        26.0000    0.2023    0.0229    0.0263
        27.0000    0.2978    0.0254    0.0308
        29.0000    0.7080    0.0140    0.0125
        30.0000    0.0948    0.0127    0.0141
        31.0000    0.7480    0.0167    0.0149
        32.0000    0.7996    0.0111    0.0108
        33.0000    0.2023    0.0167    0.0180
        34.0000    0.2978    0.0194    0.0201
        36.0000    0.7080    0.0083    0.0084
        37.0000    0.0948    0.0086    0.0083
        38.0000    0.7480    0.0104    0.0096
        39.0000    0.7996    0.0069    0.0070
        40.0000    0.2023    0.0110    0.0110
        41.0000    0.2978    0.0125    0.0125
        };
        \addlegendentry{Full Model Prediction}
        \addlegendimage{color=myblue,mark=|,
        mark options={mark repeat=2,mark phase=1}}
        \addlegendentry{Prediction Error Bound}

        \addplot[color=myred,dashed]
        coordinates{
          (7,0) (7,1)
        };
        \addplot[color=myred,dashed]
        coordinates{
          (14,0) (14,1)
        };
        \addplot[color=myred,dashed]
        coordinates{
          (21,0) (21,1)
        };
        \addplot[color=myred,dashed]
        coordinates{
          (28,0) (28,1)
        };
        \addplot[color=myred,dashed]
        coordinates{
          (35,0) (35,1)
        };
        \addplot[color=myred,dashed]
        coordinates{
          (-1,0.5) (42,0.5)
        };
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}
  ~
  \begin{subfigure}[b]{0.3\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[subsampling,
        xtick={1, 2, ..., 7},
        xticklabels={1\%,2\%,5\%,10\%,20\%,50\%,100\%,},
        xlabel=Sampling Ratio,
        ylabel=Probability of Error Bound\\Holding for Sample Prediction (\%),
        x post scale=0.5,
        y post scale=0.5,
      ]
        \addplot[color=darkorange,mark=triangle,mark size=1.5]
        coordinates{
          (1, 100) (2, 100) (3, 100) (4, 100) (5, 100) (6, 100)
        };
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}
  ~
  \begin{subfigure}[b]{0.3\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[subsampling,
        xtick={1, 2, ..., 7},
        xticklabels={1\%,2\%,5\%,10\%,20\%,50\%,100\%,},
        xlabel=Sampling Ratio,
        ylabel=Size of Prediction Error Bound,
        x post scale=0.5,
        y post scale=0.5,
      ]
        \addplot[color=darkorange,mark=triangle,mark size=1.5]
        coordinates{
          (1,0.1349) (2,0.0957) (3,0.0606) (4,0.0429) (5,0.0303) (6,0.0192)
        };
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}
  \caption{Full Model Predictions And Prediction Error Bounds for Logistic Regression}
  \label{fig:logistic_prediction_error_bound}
\end{figure*}

==> figures/prediction_error.tex <==
\begin{figure}[t]
  \pgfplotsset{subsampling/.style={
    % width=47mm,
    % height=35mm,
    % ymax=1.4,
    % ymin=0.6,
    x post scale=0.8,
    y post scale=0.8,
    % xmin=1,
    % xmax=6,
    % ylabel=Standard Deviation,
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    % xtick={1,2,3,4,5,6,7,8},
    % xticklabels={t1,t9,t12,t15,t17,c1,c2,c3},
    % ytick={0, 50, 100},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    % ylabel shift=-3pt,
    % xlabel shift=-2pt,
    % legend style={
    %     % at={(0,1.2)},
    %     anchor=south west,column sep=2pt,
    %     draw=black,fill=none,line width=.5pt,
    %     /tikz/every even column/.append style={column sep=40pt}
    % },
    legend style={
      at={(1, 1)},
      anchor=north east,
      fill=none,
      scale=0.8,
    },
    % legend columns=2,
    every axis/.append style={font=\footnotesize},
    ymajorgrids,
    % yminorgrids,
    minor grid style=lightgray,
    % nodes near coords,
    % every node near coord/.append style={font=\tiny}
  }}

  \begin{tikzpicture}
    \begin{axis}[subsampling,
      xtick={1, 2, ..., 6},
      xticklabels={1\%,2\%,5\%,10\%,20\%,50\%,},
      xlabel=Sampling Ratio,
      ylabel=Relative Prediction Error Against Full Model (\%),
      colormap/cool,
    ]
      \addplot[color=myblue]
      coordinates{
        (1,0.0132891757575758)(2,0.0113489333333333)(3,0.00620124848484848)(4,0.00466003636363636)(5,0.0026753696969697)(6,0.00151553939393939)
      };
      \addlegendentry{Logistic Regression}
      \addplot[color=myred]
      coordinates{
        (1,0.00320280748332751)(2,0.00263087024095282)(3,0.00086936742384422)(4,0.000470596230734964)(5,0.000581837600104625)(6,0.000242885976705762)
      };
      \addlegendentry{Linear Regression}
      %Below the red parabola is defined
      \addplot[
        draw=none,
        fill=myblue,
        fill opacity=0.3,
      ]
      coordinates {
        (1,0.011397696969697)(2,0.00970054545454545)(3,0.00526187878787879)(4,0.00357593939393939)(5,0.00218375757575758)(6,0.00126357575757576)
        (6,0.00161515151515152)(5,0.00335266666666667)(4,0.00594290909090909)(3,0.00713321212121212)(2,0.0131043636363636)(1,0.0143819393939394)(1,0.011397696969697)
      };
      \addplot[
        % patch,
        draw=none,
        fill=myred,
        fill opacity=0.3,
      ]
      coordinates {
        (1,0.000753626817185872)(2,0.000176004767584889)(3,6.93161611354344e-05)(4,2.41823874834646e-05)(5,0.000144719802918411)(6,7.50547146876097e-05)(6,0.00050193651922564)(5,0.00138991338760912)(4,0.0011238148932241)(3,0.00227282232159353)(2,0.00388755692540403)(1,0.00540043166347058)(1,0.000753626817185872)
      };
    \end{axis}
  \end{tikzpicture}
\end{figure}

==> figures/tab_exp_hessian.tex <==
\begin{figure*}[t]
  \begin{subfigure}[b]{0.48\linewidth}
    \centering
    \begin{tikzpicture}

      \begin{axis}[
        ybar,
        bar width=1.4mm,
        width=68mm,
        height=32mm,
        % X-axis
        xmin=0.4,
        xmax=7.6,
        xlabel=Sample Size,
        xlabel near ticks,
        ylabel style={align=center},
        xtick={1, 2, 3, 4, 5, 6, 7},
        xticklabels={100, 500, 1K, 5K, 10K, 50K, 100K},
        xtick style={draw=none},
        % Y-axis
        ymin=0.5,
        ymax=2,
        ylabel=Est.~Var / Actual Var,
        ylabel near ticks,
        ytick={0, 0.5, 1.0, 1.5, 2.0},
        % yticklabels={0, 0.02, 0.04, 0.06, 0.08, 0.10},
        ylabel shift=-0pt,
        xlabel shift=-2pt,
        % Legend
        legend style={
            at={(1.05,1)},anchor=north west,column sep=2pt,
            draw=black,fill=white,line width=.5pt,
            /tikz/every even column/.append style={column sep=5pt},
            font=\small,
        },
        legend columns=1,
        legend cell align={left},
        % Others
        every axis/.append style={font=\footnotesize},
        ymajorgrids=false,
        minor grid style=lightgray,
        xticklabel style={yshift=2mm},
        scaled y ticks=false,
      ]

      \addplot[fill=vintageblack,draw=vintageblack]
      table[x=x,y=y] {
      x y
      1  1.4056
      2  1.2636
      3  1.3495
      4  1.2708
      5  1.3143
      6  1.2673
      7  1.2327
      };

      \addplot[fill=vintagegreen,draw=vintagegreen]
      table[x=x,y=y] {
      x y
      1  1.4614
      2  1.2880
      3  1.3719
      4  1.2891
      5  1.3334
      6  1.2856
      7  1.2503
      };

      \addplot[fill=vintageorange,draw=vintageorange]
      table[x=x,y=y] {
      x y
      1  1.7961
      2  1.3903
      3  1.4357
      4  1.2763
      5  1.3202
      6  1.2725
      7  1.2370
      };

      \addlegendentry{ClosedForm}
      \addlegendentry{InverseGradients}
      \addlegendentry{ObservedFisher}

      \draw[opacity=0.8,draw=none,fill=white] (axis cs: 0,0) rectangle (axis cs:7.5,1);
      \draw[red,dashed,ultra thick] (axis cs:0,1) -- (axis cs:8,1);
      \node[anchor=north west,fill=white,draw=red,dashed,thick,font=\footnotesize]
        at (axis cs:0.4,1) {\textsf{\textbf{Optimal Ratio}}};

      \end{axis}
    \end{tikzpicture}

    \vspace{-2mm}
    \caption{Estimation Tightness vs.~Sample Size}
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{0.48\linewidth}
  \centering
  % \small
  \fontsize{8}{9}\selectfont
    \begin{tabular}{l l r r}
    \toprule
    % \multirow{2}{*}{\textbf{Model, Data}} &
    % \multirow{2}{*}{\textbf{Metric}} &
    % \multicolumn{2}{c}{\textbf{Method}} \\
    % \cmidrule(lr){3-4}
    % \textbf{Dataset} & & IG & OF \\
    \textbf{Model, Data} & \textbf{Metric} & \textbf{IG} & \textbf{OF} \\
    \midrule
    \multirow{2}{*}{LR, \higgs}  & Runtime (sec) & 1.88 & 1.18 \\
                 & Accuracy ($\|\cdot\|_F$) & 0.00332   & 0.0039 \\
    \cmidrule(lr){1-4}
    \multirow{2}{*}{ME, \mnist} & Runtime (sec)  & 357.0 & 3.23 \\
    			 & Accuracy ($\|\cdot\|_F$) & 0.01298   & 0.00847 \\
    \bottomrule
    \end{tabular}

  \vspace{1mm}
  \caption{InverseGradients (IG) vs.~ObservedFisher (OF)}
  \label{tab:exp:hessian}
  \end{subfigure}

\caption{A study of statistics computation methods: (left) a comparison of estimated parameter variances to the actual parameter variances, and (right) a comparison of two statistics computation methods.}
\label{sec:exp:statistics}
\end{figure*}

